Distributed Semantic Segmentation with Efficient Joint Source and Task Decoding

Distributed computing in the context of deep neural networks (DNNs) implies the execution of one part of the network on edge devices and the other part typically on a large-scale cloud platform. Conventional methods propose to employ a serial concatenation of a learned image and source encoder, the latter projecting the image encoder output (bottleneck features) into a quantized representation for bitrate-efficient transmission. In the cloud, a respective source decoder reprojects the quantized representation to the original feature representation, serving as an input for the downstream task decoder performing, e.g., semantic segmentation. In this work, we propose joint source and task decoding, as it allows for a smaller network size in the cloud. This further enables the scalability of such services in large numbers without requiring extensive computational load on the cloud per channel. We demonstrate the effectiveness of our method by achieving a distributed semantic segmentation SOTA over a wide range of bitrates on the mean intersection over union metric, while using only $9.8 \%$ ... $11.59 \%$ of cloud DNN parameters used in the previous SOTA on the COCO and Cityscapes datasets.

==> Figures/codec.tex <==
\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{255, 162, 234}
 \definecolor{ae_color}{RGB}{221, 221, 221}
 \definecolor{_rectangle}{RGB}{221, 221, 221}
 \definecolor{source_color}{RGB}{200, 201, 164}
 \definecolor{hyper_color}{RGB}{234, 206, 184}


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    


\begin{tikzpicture}[node distance = 1.5cm,font=\Large]


\node[draw, rectangle, minimum width=18cm, minimum height=17cm,  line width=0pt,draw=none, fill=rectangle,yshift=0cm] (background)  {};
%\node [above of=background,xshift=2cm,yshift=6.1cm, font=\LARGE] (heading) {$\mathbf{Source \ Codec }$};
 
\node [above of=background,xshift=-3.7cm,yshift=4.2cm] at (background) (point) {};
 


\node (encoder_1) [encoder , xshift=-1.5cm, fill=source_color] at (point) { } ;
\node [above of=encoder_1,xshift=0cm,yshift=2.5cm,font=\LARGE] (input) {$\mathbf{z}$};
\node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{  SE}$};

\node (conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3, }F)_{2}$};
\draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
\node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node (y) [label, xshift=1.3cm,yshift=-0.25cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


\node (hyperprior_encoder) [encoder , yshift=-7cm,  fill=hyper_color, below of=encoder_1]  { } ;
\node [above of=hyperprior_encoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.7cm,xshift=3.45cm,,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
\node (way)[waypoint] at ($(encoder_1)!0.49!(hyperprior_encoder)$) {};
\draw [arrow] (way) to (quant_latent);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
\draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
\draw [arrow] (ae_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent);


\node (he_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
\draw [arrow] (batchnorm2) to (he_conv1);
\node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node (y) [label, xshift=1cm,yshift=0.35cm,below of=he_batchnorm2,text width=1.9cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-1.25cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
\draw [arrow] (he_batchnorm2) to (quant_hyperprior);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
\draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
\draw [arrow] (ae_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior);

\node (hyperprior_decoder) [encoder , yshift=0cm,xshift=9cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
\node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

\node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

\node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm,font=\LARGE] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;

\draw[arrow] (hd_conv1) -- (ad_latent);

\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

\draw[arrow] (way2) -- ++(0,0) -- ++(0,0) --  ++(-3.5,0) --  (ae_latent.south);

\node (sigma) [label, xshift=0.4cm,yshift=0.1cm ,below of=ad_latent,text width=1.89cm,font=\LARGE] {$\boldsymbol{\sigma}$};


\node (sd) [encoder , xshift=-1.47cm,yshift=2.64cm, fill=source_color,right of=encoder_1, above of=ad_latent]  { } ;

\node (sd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (sd) {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{2}$};

\node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node [above of=sd,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{SD}$};
\node [above of=sd,xshift=0cm,yshift=2.5cm,font=\LARGE]  (output) {$\mathbf{\hat{z}}$};

\draw[arrow] (sd_conv1) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);

\draw[arrow] (ad_latent)  to node[midway, xshift=0.3cm,yshift=-0.1cm,font=\LARGE] {$\mathbf{\hat{r}}$}  (sd_batchnorm2);

\end{tikzpicture}

==> Figures/codec_baseline.tex <==
%\documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
%  \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

%\begin{document}



 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{rectangle}{RGB}{255, 245, 204}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{bg}{RGB}{210, 210, 210}
 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.4cm, align=center]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]

 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
% 
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %anchor = east,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    

\begin{tikzpicture}[font=\Large,node distance = 1.5cm]
\node (point) {};
\node (fake) [label, left of=point ,xshift=-1cm,] {};


\node[draw, rectangle, minimum width=4.6cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.4,0) {};
\node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.22cm, xshift=-0.65cm,text=red ] {$\mathbf{Edge \ Device}$};

\node[draw, rectangle, minimum width=4.2cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background2) at (5.9,0) {};
\node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.22cm, xshift=1.25cm,text=red ] {$\mathbf{Cloud}$};



\node (encoder_1) [encoder , right of=point, xshift=-1.5cm, fill=encoder_decoder] { $\mathbf{E}$} ;
\draw [arrow] (fake) to node[midway, xshift=0.2cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);


\node (z) [label,yshift=0.35cm,xshift=-0.5cm,right of=encoder_1 ] {$\mathbf{z}$};
%\draw [arrow] (encoder_1) to (z);
% 
\node[draw, rectangle, minimum width=3.8cm, minimum height=2.5cm,  line width=1pt,draw=none, fill=rectangle] (myRectangle) at (3.27,0.25) {};

\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Codec}$};

\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=+0.7cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
\draw [arrow] (encoder_1) to (be_encoder);

%\draw [arrow] (z) to (be_encoder);

\node (y) [label, right of=be_encoder,yshift=0.35cm,xshift=-0.5cm ] {$\mathbf{b}$};

\node (be_decoder) [bottleneck_decoder , right of=be_encoder,xshift=0.7cm, fill=bottleneck_color] { $\mathbf{SD}$} ;
 %\node [waypoint] at ($(be_encoder)!0.454!(be_decoder)$) {};
\draw [arrow] (be_encoder) to (be_decoder);

%  \draw [red,line width=1,shorten <= -3.5mm, shorten >= -3mm](be_decoder.north west) -- (be_decoder.south east);
%   \draw [red,line width=1,shorten <= -3mm, shorten >= -3.5mm](be_decoder.north east) -- (be_decoder.south west);


\node (z_hat) [label, right of=be_decoder,  yshift=0.35cm,xshift=-0.45cm ] {$\mathbf{\hat{z}}$};

\node (decoder_1) [decoder , right of=be_decoder, xshift=0.6cm, fill=encoder_decoder] { $\mathbf{D}$} ;
\draw [arrow] (be_decoder) to (decoder_1);


  %\draw[arrow] (y) -- ++(0,-1.5) -- ++(2.3,0) -- ++(0,1.15) --(decoder_1) ;

\node (m) [label, right of=decoder_1,xshift=0.57cm ] {};
\draw [arrow] (decoder_1) to node[midway, xshift=-0.2cm,yshift=0.35cm] {$\mathbf{m}$} (m);

% Define a command for connecting to nodes with rectangular paths
 \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}
\end{tikzpicture}
    



%\end{document}


==> Figures/compress_domain_decoder.tex <==
%  \definecolor{encoder_decoder}{RGB}{213, 232, 212}
%  \definecolor{_rectangle}{RGB}{255, 204, 255}
%   \definecolor{_rectangle_block}{RGB}{205, 154, 205}
%  \definecolor{bottleneck_color}{RGB}{230, 221, 184}
%  \definecolor{conv}{RGB}{255, 255, 255}
%  \definecolor{kblocks}{RGB}{202,0, 0}
%  \definecolor{kblocks_outline}{RGB}{255,100,100}
% \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
%  % Define styles
% %  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% % sep=0, inner sep=5, minimum size=30, align=center, fill=white]
%  \begin{tikzpicture}[font=\Large,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
%  \node[draw, rectangle, minimum width=20.8cm, minimum height=18.5cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=5.3cm,above of=background,xshift=-6.55cm] (myRectangle)  {};
%  \node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.2cm ] {$\mathbf{Compressed \ Domain \ Decoder \ (CD)}$};

% \node (conv1) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};

% \node (input) [label,font=\LARGE, left of=myRectangle3,xshift=-6cm ] {$\mathbf{\hat{y}}$};
% \draw [arrow] (input) to node[midway, xshift=-0.5cm,yshift=0.5cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}   (myRectangle3);
%  \node (waypoint_input) [waypoint] at ($(input)!0.44!(myRectangle3)$) {};

 
% \node (conv1) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (concat) [process, right of=myRectangle,xshift=5cm,yshift=0cm,minimum width=2cm,minimum height=0.9cm] {$\mathrm{concat}$};
% \draw [arrow] (myRectangle2) -- ++(6,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (myRectangle) -- (concat);

% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=5cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);
% \draw [arrow] (concat) -- ++(6.5,0)  -- ++(0,-2.14)  node[midway, above, align=center,xshift=-2.5cm,yshift=1.1cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (myRectangle6);
% \
% \node (conv1) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
% \node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{UpConv(5 \times 5, }F)_{2}$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \draw [arrow] (myRectangle6) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (myRectangle7);

% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};

% \draw [arrow] (myRectangle7) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (myRectangle8);
% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ below of=argmax,yshift=-.5cm,font=\LARGE] {$\mathbf{m}$};
% \draw [arrow] (myRectangle8) -- (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1) [process, above of=myRectangle5,yshift=0.2cm,minimum width=5.35cm,minimum height=0.9cm] {$\mathrm{AdaptiveAvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

% \draw [arrow] (myRectangle3) -- ++(6.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (myRectangle4) -- ++(6.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (myRectangle5) -- ++(7.15,0)  -- ++(0,12.68) (concat);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,6)--  (myRectangle);

%  \node (waypoint_input2) [waypoint,yshift=1.68cm] at ($(input)!0.44!(myRectangle2)$) {};
 
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,3)--  (myRectangle2);
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)--  (myRectangle4);
%  \node (waypoint_input2) [waypoint,yshift=-1.68cm] at ($(input)!0.44!(myRectangle4)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-7.2)--  (myRectangle5);

% \end{tikzpicture}
%  \definecolor{encoder_decoder}{RGB}{213, 232, 212}
%  \definecolor{_rectangle}{RGB}{255, 204, 255}
%   \definecolor{_rectangle_block}{RGB}{205, 154, 205}
%   \definecolor{_aspp_block_color}{RGB}{189, 230, 242}
%     \definecolor{_aspp_block}{RGB}{159, 200, 212}
  
%  \definecolor{bottleneck_color}{RGB}{230, 221, 184}
%  \definecolor{source_codec}{RGB}{255, 245, 204}
%  \definecolor{conv}{RGB}{255, 255, 255}
%  \definecolor{kblocks}{RGB}{202,0, 0}
%  \definecolor{kblocks_outline}{RGB}{255,100,100}
%   \definecolor{ae_color}{RGB}{221, 221, 221}
%   \definecolor{source_color}{RGB}{230, 221, 184}
%  \definecolor{quant_color}{RGB}{243, 217, 227}
%  \definecolor{hyper_color}{RGB}{254, 226, 204}
%    \definecolor{_rectangle3}{RGB}{189, 230, 242}
% \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
%  % Define styles
% %  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% % sep=0, inner sep=5, minimum size=30, align=center, fill=white]
 


% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=18cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 
% \node[draw, rectangle, minimum width=7cm,xshift=-6.2cm, minimum height=17.8cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.2cm] (aspp_block)  {};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.1cm,above of=background,xshift=-5.2cm] (myRectangle)  {};
% \node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Decoder \ (JD)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};

% %\node[draw, rectangle, minimum width=18cm, minimum height=16.2cm, left of=myRectangle3,  line width=0pt,draw=none, fill=source_codec,yshift=0.34cm,xshift=-12cm] (background2)  {};
% \node[draw, rectangle, minimum width=17.2cm, minimum height=15.01cm,  line width=0pt,draw=none,left of=myRectangle3,   fill=source_codec,yshift=0cm,xshift=-14.8cm] (background2)  {};
% \node [above of=background2,xshift=2cm,yshift=5.5cm, font=\LARGE] (heading) {$\mathbf{Source \ Codec \ (SC)}$};
% \node [above of=background,xshift=-3.8cm,yshift=3.1cm] at (background2) (point_codec) {};

% \node (encoder_1) [encoder , xshift=-.95cm, yshift=0cm,fill=source_color] at (point_codec) { } ;
% \node [above of=encoder_1,xshift=0cm,yshift=2.6cm] (input) {$\mathbf{z}$};
% \node [above of=encoder_1,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Source \ Encoder (SE)}$};

% %\draw [arrow] (ad_latent) to node[midway, xshift=-0.08cm,yshift=0.5cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}   (myRectangle);
% \draw [arrow] (input) to  node[midway, xshift=1.8cm,yshift=0.21cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (encoder_1);

% \node (conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3, }F)_{4}$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (hyperprior_encoder) [encoder , minimum width=7.65cm,yshift=-5cm, xshift=0.32cm,, fill=hyper_color, below of=encoder_1]  { } ;
% \node [above of=hyperprior_encoder,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Hyperprior \ Encoder (HE)}$};
%  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=0cm,xshift=4.8cm,right of=encoder_1,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% \node (way)[waypoint] at ($(encoder_1)!0.7!(quant_latent)$) {};
% \draw [arrow] (way)  -- ++(0,-3) -- ++(-4.1,0) -- (hyperprior_encoder.north);
%  \draw[arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{r} \in \mathcal{R}$}   (quant_latent) ;
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{\hat{r}}$} (ae_latent);

%  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=ae_latent,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \draw [arrow] (ae_latent) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{b_{\hat{r}}}$} (ad_latent);
% \node (l) [label, xshift=0.6cm,yshift=0.8cm,right of=ad_latent,text width=1.69cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$};
% \node (he_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% \node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};
% \node (y) [label, xshift=-1.2cm,yshift=0.35cm,below of=he_batchnorm2,text width=1.69cm] {$\mathbf{h} \in \mathcal{H}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-1cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
% \draw [arrow] (hyperprior_encoder) to (quant_hyperprior);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{\hat{h}}$} (ae_hyperprior);
 
 
%  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
%  \draw [arrow] (ae_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior);
% % 
%  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=0cm,xshift=7.5cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;

% \node [above of=hyperprior_decoder,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Hyperprior \ Decoder (HD)}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
 
%  \draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3,0) -- (hyperprior_decoder) ;
 
%  \draw[arrow] (hyperprior_decoder) -- (ae_latent);
%  \node (way2)[waypoint] at ($(hyperprior_decoder)!0.65!(ae_latent)$) {};
% \draw[arrow] (way2) -- ++(0,0) -- ++(0,0) --  ++(3,0) --  (ad_latent.south);
% % 
%  \node (sigma) [label, xshift=1cm,yshift=2.4cm ,above of=hyperprior_decoder,text width=1.39cm] {$\boldsymbol{\sigma}$};



% \draw [arrow] (ad_latent)    -- ++(4.38,0) -- ++(0,1.5)  --   (myRectangle);
% \node (waypoint_input) [waypoint,yshift=-0.69cm] at ($(ad_latent)!0.5!(myRectangle)$) {};
 
% \node (conv1) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (concat) [process, right of=myRectangle,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.9cm] {$\mathrm{concat}$};
% \draw [arrow] (myRectangle2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (myRectangle) -- (concat);

% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=3.5cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-2.14)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.1cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (myRectangle6);
% \
% \node (conv1) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
% \node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{UpConv(5 \times 5, }F)_{2}$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \draw [arrow] (myRectangle6) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (myRectangle7);

% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};

% \draw [arrow] (myRectangle7) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (myRectangle8);
% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ below of=argmax,yshift=-.5cm,font=\LARGE] {$\mathbf{m}$};
% \draw [arrow] (myRectangle8) -- (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

% \draw [arrow] (myRectangle3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (myRectangle4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (myRectangle5) -- ++(6.15,0)  -- ++(0,12.68) (concat);


%  \node (waypoint_input2) [waypoint,yshift=-0.88cm] at ($(ad_latent)!0.5!(myRectangle2)$) {};
 
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-1.7)--  (myRectangle2);

% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (myRectangle3);

%  \node (waypoint_input3) [waypoint,yshift=-2.38cm] at ($(ad_latent)!0.5!(myRectangle3)$) {};

% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (myRectangle4);

% \node (waypoint_input4) [waypoint,yshift=-3.88cm] at ($(ad_latent)!0.5!(myRectangle4)$) {};
 
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-4)--  (myRectangle5);

% \end{tikzpicture}

 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{_rectangle}{RGB}{255, 204, 255}
  \definecolor{_rectangle_block}{RGB}{205, 154, 205}
  \definecolor{_aspp_block_color}{RGB}{189, 230, 242}
    \definecolor{_aspp_block}{RGB}{159, 200, 212}
  
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
 \definecolor{source_codec}{RGB}{255, 245, 204}
 \definecolor{conv}{RGB}{255, 255, 255}
 \definecolor{kblocks}{RGB}{202,0, 0}
 \definecolor{kblocks_outline}{RGB}{255,100,100}
  \definecolor{ae_color}{RGB}{221, 221, 221}
  \definecolor{source_color}{RGB}{230, 221, 184}
 \definecolor{quant_color}{RGB}{243, 217, 227}
 \definecolor{hyper_color}{RGB}{255, 219, 77}
   \definecolor{_rectangle3}{RGB}{189, 230, 242}
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}


% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=26cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 
% \node[draw, rectangle, minimum width=7.2cm,xshift=-2.2cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.1cm,above of=background,xshift=-1.2cm] (myRectangle)  {};
% \node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Source \ and \ Task \ Decoder \ (JD)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};

% % 
% % \node[draw, rectangle, minimum width=17.2cm, minimum height=15.01cm,  line width=0pt,draw=none,left of=myRectangle3,   fill=source_codec,yshift=0cm,xshift=-14.8cm] (background2)  {};
% % \node [above of=background2,xshift=2cm,yshift=5.5cm, font=\LARGE] (heading) {$\mathbf{Source \ Encoder \ (SE)}$};
% % \node [above of=background,xshift=-3.8cm,yshift=3.1cm] at (background2) (point_codec) {};
% % 
% % \node (encoder_1) [encoder , xshift=-.95cm, yshift=0cm,fill=source_color] at (point_codec) { } ;
% % \node [above of=encoder_1,xshift=0cm,yshift=2.6cm] (input) {$\mathbf{z}$};
% % \node [above of=encoder_1,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Source \ Encoder (SE)}$};
% % 
% % \draw [arrow] (input) to  node[midway, xshift=1.8cm,yshift=0.21cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (encoder_1);
% % 
% % \node (conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3, }F)_{4}$};
% % \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% % 
% % \node (conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% % \node (batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};
% % \node (hyperprior_encoder) [encoder , minimum width=7.65cm,yshift=-5cm, xshift=0.32cm,, fill=hyper_color, below of=encoder_1]  { } ;
% % \node [above of=hyperprior_encoder,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Hyperprior \ Encoder (HE)}$};
% %  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=0cm,xshift=4.8cm,right of=encoder_1,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% % \node (way)[waypoint] at ($(encoder_1)!0.7!(quant_latent)$) {};
% % \draw [arrow] (way)  -- ++(0,-3) -- ++(-4.1,0) -- (hyperprior_encoder.north);
% %  \draw[arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{r} \in \mathcal{R}$}   (quant_latent) ;
% % \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% % \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{\hat{r}}$} (ae_latent);
% % 
% %  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=ae_latent,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% % \draw [arrow] (ae_latent) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{b_{\hat{r}}}$} (ad_latent);
% % \node (l) [label, xshift=0.6cm,yshift=0.8cm,right of=ad_latent,text width=1.69cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$};
% % \node (he_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% % \node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% % 
% % \node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% % \node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};
% % \node (y) [label, xshift=-1.2cm,yshift=0.35cm,below of=he_batchnorm2,text width=1.69cm] {$\mathbf{h} \in \mathcal{H}$};
% % \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-1cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
% % \draw [arrow] (hyperprior_encoder) to (quant_hyperprior);
% % 
% % \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% % \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{\hat{h}}$} (ae_hyperprior);
% %  
% %  
% %  \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% %  \draw [arrow] (ae_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior);
% % % 
% %  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=0cm,xshift=7.5cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
% % 
% % \node [above of=hyperprior_decoder,xshift=0cm,yshift=0.7cm] (heading) {$\mathbf{Hyperprior \ Decoder (HD)}$};
% % \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% % \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
% %  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% %  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% %  
% %  \draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3,0) -- (hyperprior_decoder) ;
% %  
% %  \draw[arrow] (hyperprior_decoder) -- (ae_latent);
% %  \node (way2)[waypoint] at ($(hyperprior_decoder)!0.65!(ae_latent)$) {};
% % \draw[arrow] (way2) -- ++(0,0) -- ++(0,0) --  ++(3,0) --  (ad_latent.south);
% % % 
% %  \node (sigma) [label, xshift=1cm,yshift=2.4cm ,above of=hyperprior_decoder,text width=1.39cm] {$\boldsymbol{\sigma}$};
% % 
% % 
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=-6.3cm,left of=myRectangle,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-3cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

%  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=-7cm,xshift=-6.32cm,  fill=hyper_color, left of=myRectangle]  { } ;


% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.5cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=-2.31cm,xshift=0cm,below of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0.5cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);
% %\draw [arrow] (concat) -- ++(5,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \draw [arrow] (ad_latent)    -- ++(3.9,0) -- ++(0,0.6)   to  node[midway, above, align=center,xshift=-1.8cm,yshift=-0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
% \node (waypoint_input) [waypoint,yshift=-0cm] at ($(ad_latent)!0.5!(myRectangle)$) {};
 
% \node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.9cm] {$\mathrm{concat}$};
% \draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (batchnorm_1) -- (concat); %.<..

% \node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=3.5cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


% \node (conv1_up) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
% \node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{UpConv(5 \times 5, }F)_{/2}$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1);

% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};


% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \draw [arrow] (batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ below of=argmax,yshift=0cm,font=\LARGE] {$\mathbf{m}$};
% \draw [arrow] (argmax) -- (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

% \draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);


%  \node (waypoint_input2) [waypoint,yshift=-1.27cm] at ($(ad_latent)!0.5!(conv1_1)$) {};
 

 
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-2.5)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=1.7cm,font=\LARGE] {${\bf{\hat{r}}}$}  (conv1_1);

% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);

% \node (waypoint_input3) [waypoint,yshift=-2.76cm] at ($(ad_latent)!0.5!(conv1_2)$) {};

% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);

% \node (waypoint_input4) [waypoint,yshift=-4.25cm] at ($(ad_latent)!0.5!(conv1_3)$) {};
  
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

% \end{tikzpicture}


\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=26cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 
% \node[draw, rectangle, minimum width=7.2cm,xshift=-2.2cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.1cm,above of=background,xshift=-1.2cm] (myRectangle)  {};
% \node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Source \ and \ Task \ Decoder \ (JD)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.5cm,xshift=-6.64cm,left of=myRectangle,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-3.85cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=-1.4cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

%  \node (hyperprior_decoder) [encoder ,  minimum width=7cm,yshift=-7cm,xshift=-6.6cm,  fill=hyper_color, left of=myRectangle]  { } ;


% \node [above of=hyperprior_decoder,xshift=-2.7cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.5cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-3.9cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=-1.4cm,yshift=0.13cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);

% %\draw [arrow] (ad_latent)    -- ++(3.9,0) -- ++(0,0.6)   to  node[midway, above, align=center,xshift=-1.8cm,yshift=-0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
% \draw [arrow] (ad_latent)  to  node[midway, above, align=center,xshift=-0.25cm,yshift=0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
% \node (waypoint_input) [waypoint,yshift=0.28cm] at ($(ad_latent)!0.5!(myRectangle)$) {};
 
% \node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.95cm] {$\mathrm{Concat}$};
% \draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (batchnorm_1) -- (concat); %.<..

% \node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=4.8cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3cm,right of=concat,xshift=3.5cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


% \node (conv1_up) [process, above of=myRectangle6,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-0.88)  node[midway, above, align=center,xshift=-1.9cm,yshift=0.55cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_up2) [process, below of=batchnorm_arrw,yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
% \node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{UpConv(5 \times 5, }F,\rho=2)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1);

% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};


% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \draw [arrow] (batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ right of=argmax,yshift=0cm,xshift=3.8cm,font=\LARGE] {};
% \draw [arrow] (argmax)  to node[midway, xshift=0cm,yshift=0.38cm] {$\mathbf{m}$}  (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

% \draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);


%  \node (waypoint_input2) [waypoint,yshift=-1.49cm] at ($(ad_latent)!0.5!(conv1_1)$) {};
 
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.2cm,font=\LARGE] {${\bf{\hat{r}}}$}  (conv1_1);

% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);

% \node (waypoint_input3) [waypoint,yshift=-2.99cm] at ($(ad_latent)!0.5!(conv1_2)$) {};

% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);

% \node (waypoint_input4) [waypoint,yshift=-4.49cm] at ($(ad_latent)!0.5!(conv1_3)$) {};
  
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=26cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 
% \node[draw, rectangle, minimum width=7.2cm,xshift=-2.2cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.1cm,above of=background,xshift=-1.2cm] (myRectangle)  {};
% \node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Source \ and \ Task \ Decoder \ (JD)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.5cm,xshift=-6.64cm,left of=myRectangle,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-3.85cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=-1.4cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

%  \node (hyperprior_decoder) [encoder ,  minimum width=7cm,yshift=-7cm,xshift=-6.6cm,  fill=hyper_color, left of=myRectangle]  { } ;


% \node [above of=hyperprior_decoder,xshift=-2.7cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.5cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-3.9cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=-1.4cm,yshift=0.13cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);

% %\draw [arrow] (ad_latent)    -- ++(3.9,0) -- ++(0,0.6)   to  node[midway, above, align=center,xshift=-1.8cm,yshift=-0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
% \draw [arrow] (ad_latent)  to  node[midway, above, align=center,xshift=-0.25cm,yshift=0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
% \node (waypoint_input) [waypoint,yshift=0.28cm] at ($(ad_latent)!0.5!(myRectangle)$) {};
 
% \node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.95cm] {$\mathrm{Concat}$};
% \draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (batchnorm_1) -- (concat); %.<..

% \node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=7.6cm, minimum height=4.8cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.2cm,right of=concat,xshift=3.22cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


% \node (conv1_up) [process, above of=myRectangle6,yshift=0.15cm,minimum width=7.15cm,minimum height=0.9cm] {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-0.88)  node[midway, above, align=center,xshift=-1.9cm,yshift=0.55cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=7.15cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_up2) [process, below of=batchnorm_arrw,yshift=0.4cm,minimum width=7.15cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_arrw) [process,minimum width=7.15cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=7.6cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
% \node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=7cm,minimum height=0.9cm] {$\mathrm{DWUpConv(5 \times 5, }F,\rho=2)$};
% \node (batchnorm) [process,minimum width=7.15cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1);

% \node[draw, rectangle, minimum width=7.6cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};


% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=7.15cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \draw [arrow] (batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
% \node (batchnorm) [process,minimum width=7.15cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=7.15cm] {$\mathrm{UpSampling}(8 \times 8)$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=7.15cm] {$\mathrm{Argmax}$};
% \node (sem) [ right of=argmax,yshift=0cm,xshift=3.8cm,font=\LARGE] {};
% \draw [arrow] (argmax)  to node[midway, xshift=0cm,yshift=0.38cm] {$\mathbf{m}$}  (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling}(\frac{H}{16} \times \frac{W}{16})$};
% \node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling}(\frac{H}{16} \times \frac{W}{16})$};

% \draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);


%  \node (waypoint_input2) [waypoint,yshift=-1.49cm] at ($(ad_latent)!0.5!(conv1_1)$) {};
 
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.2cm,font=\LARGE] {${\bf{\hat{r}}}$}  (conv1_1);

% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);

% \node (waypoint_input3) [waypoint,yshift=-2.99cm] at ($(ad_latent)!0.5!(conv1_2)$) {};

% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);

% \node (waypoint_input4) [waypoint,yshift=-4.49cm] at ($(ad_latent)!0.5!(conv1_3)$) {};
  
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

% \end{tikzpicture}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7cm,
    minimum height=5.2cm,
    %minimum width=7cm,
    %minimum height=4.6cm,
    trapezium right angle=90,
    trapezium left angle=90,
%      trapezium right angle=85,
%     trapezium left angle=85,
   % line width=1.5pt,
    shape border rotate=180,
    text centered,
    %draw=black
    ]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\node (point) {};
\node[draw, rectangle, minimum width=27.2cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 
\node[draw, rectangle, minimum width=7.2cm,xshift=-2.2cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};

\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.1cm,above of=background,xshift=-1.2cm] (myRectangle)  {};
\node[font=\LARGE,  label,  above of=background, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Source \ and \ Task \ Decoder \ (JD)}$};

\node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

\node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

\node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
\node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0.5cm,xshift=-6.64cm,left of=myRectangle,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-4.4cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=-1.8cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

 \node (hyperprior_decoder) [encoder ,  minimum width=7cm,yshift=-7cm,xshift=-6.6cm,  fill=hyper_color, left of=myRectangle]  { } ;


\node [above of=hyperprior_decoder,xshift=-2.7cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
\node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% 
 \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
 \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.5cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-4.4cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=-1.8cm,yshift=0.13cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

\draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);

%\draw [arrow] (ad_latent)    -- ++(3.9,0) -- ++(0,0.6)   to  node[midway, above, align=center,xshift=-1.8cm,yshift=-0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
\draw [arrow] (ad_latent)  to  node[midway, above, align=center,xshift=-0.25cm,yshift=0.1cm,font=\LARGE] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1_);
\node (waypoint_input) [waypoint,yshift=0.28cm] at ($(ad_latent)!0.5!(myRectangle)$) {};
 
\node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
\node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.95cm] {$\mathrm{Concat}$};
\draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
\draw [arrow] (batchnorm_1) -- (concat); %.<..

\node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

\node[draw, rectangle, minimum width=8.2cm, minimum height=4.8cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.2cm,right of=concat,xshift=3.52cm] (myRectangle6)  {};

%\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


\node (conv1_up) [process, above of=myRectangle6,yshift=0.15cm,minimum width=7.9cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\draw [arrow] (concat) -- ++(5,0)  -- ++(0,-0.88)  node[midway, above, align=center,xshift=-1.9cm,yshift=0.55cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
\node (batchnorm_arrw) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1_up2) [process, below of=batchnorm_arrw,yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm] {$\mathrm{Conv(3 \times 3, }F)$};
\node (batchnorm_arrw) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up2]  {$\mathrm{BatchNorm + ReLU}$};

\node[draw, rectangle, minimum width=8.2cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.2cm,below of=myRectangle6,xshift=0cm] (myRectangle7)  {};
\node (conv1) [process, above of=myRectangle7,yshift=-0.95cm,minimum width=7cm,minimum height=0.9cm] {$\mathrm{DWUpConv(5 \times 5, }F,G,\rho=2)$};
\node (batchnorm) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

\draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (conv1);

\node[draw, rectangle, minimum width=8.2cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle7] (myRectangle8)  {};


\node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=7.9cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
\draw [arrow] (batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
\node (batchnorm) [process,minimum width=7.9cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=7.9cm] {$\mathrm{UpSampling(8 \times 8})$};
\node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=7.9cm] {$\mathrm{Argmax}$};
\node (sem) [ right of=argmax,yshift=0cm,xshift=4.1cm,font=\LARGE] {};
\draw [arrow] (argmax)  to node[midway, xshift=0cm,yshift=0.38cm] {$\mathbf{m}$}  (sem);
\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
\node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
\node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


\node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
\node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
\node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

\draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
\draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
\draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);


 \node (waypoint_input2) [waypoint,yshift=-1.49cm] at ($(ad_latent)!0.5!(conv1_1)$) {};
 
\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.2cm,font=\LARGE] {${\bf{\hat{r}}}$}  (conv1_1);

\draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);

\node (waypoint_input3) [waypoint,yshift=-2.99cm] at ($(ad_latent)!0.5!(conv1_2)$) {};

\draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);

\node (waypoint_input4) [waypoint,yshift=-4.49cm] at ($(ad_latent)!0.5!(conv1_3)$) {};
  
\draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

\end{tikzpicture}

==> Figures/compressed_domain.tex <==
%\documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
%  \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

%\begin{document}




 % Import some libraries
 \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{rectangle}{RGB}{255, 245, 204}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
 \definecolor{_decoder}{RGB}{255, 204, 255} 
 \definecolor{bg}{RGB}{210, 210, 210}
 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]

 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
% 
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %anchor = east,
    minimum width=1.9cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    

\begin{tikzpicture}[node distance = 1.5cm,font=\Large]
\node (point) {};

\node (fake) [label, left of=point ,xshift=-1cm,] {};

\node[draw, rectangle, minimum width=4.6cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.4,0) {};
\node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.22cm, xshift=-0.65cm,text=red ] {$\mathbf{Edge \ Device}$};

\node[draw, rectangle, minimum width=4.2cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,xshift=-1.2cm,yshift=0.2cm] (background2) at (6.9,0) {};
\node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.18cm, xshift=1.25cm,text=red ] {$\mathbf{Cloud}$};


\node (encoder_1) [encoder , right of=point, xshift=-1.5cm, fill=encoder_decoder] { $\mathbf{E}$} ;
\draw [arrow] (fake) to node[midway, xshift=0.2cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);

\node (z) [label,yshift=0.35cm,xshift=-0.5cm,right of=encoder_1 ] {$\mathbf{z}$};
%\draw [arrow] (encoder_1) to (z);
% 
\node[draw, rectangle, minimum width=3.8cm, minimum height=2.5cm,  line width=1pt,draw=none, fill=rectangle] (myRectangle) at (3.27,0.25) {};

\node[font=\Large,  label, text width=4.5cm, above of=myRectangle, align=center ,yshift=-0.5cm ] {$\mathbf{Source \ Codec}$};

\node (be_encoder) [bottleneck_encoder , right of=encoder_1,xshift=+0.7cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
\draw [arrow] (encoder_1) to (be_encoder);

%\draw [arrow] (z) to (be_encoder);

\node (y) [label, right of=be_encoder,yshift=0.35cm,xshift=-0.5cm ] {$\mathbf{b}$};

\node (be_decoder) [bottleneck_decoder , right of=be_encoder,xshift=0.7cm, fill=bottleneck_color] { $\mathbf{SD}$} ;
 \node [waypoint] at ($(be_encoder)!0.454!(be_decoder)$) {};
\draw [arrow] (be_encoder) to (be_decoder);

  \draw [red,line width=1.5,shorten <= -3.5mm, shorten >= -3mm](be_decoder.north west) -- (be_decoder.south east);
   \draw [red,line width=1.5,shorten <= -3mm, shorten >= -3.5mm](be_decoder.north east) -- (be_decoder.south west);


\node (z_hat) [label, right of=be_decoder,  xshift=-0.1cm ] {};

\node (decoder_1) [decoder , right of=be_decoder, xshift=0.6cm, fill=_decoder] { $\mathbf{JD}$} ;

  \draw[arrow] (y) -- ++(0,-1.5) -- ++(2.3,0) -- ++(0,1.15) --(decoder_1) ;



\node (m) [label, right of=decoder_1,xshift=0.57cm ] {};
\draw [arrow] (decoder_1) to node[midway, xshift=-0.2cm,yshift=0.35cm] {$\mathbf{m}$} (m);



% Define a command for connecting to nodes with rectangular paths
 \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}
 % [... CODE ..]
\end{tikzpicture}








%\end{document}


==> Figures/convblock.tex <==
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
\definecolor{resnet_block}{RGB}{173, 182, 162}
\definecolor{resnet_conv_block}{RGB}{80,200,120}
\definecolor{resnet_did_block}{RGB}{173, 182, 162}
\definecolor{resnet_id_block}{RGB}{154, 205, 50}
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=white]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
\newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \node (point) {};

% \node (convblock) [draw, rectangle, minimum width=13cm, minimum height=8.8cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=0cm,fill=resnet_conv_block] at (point)   {};
% \node (cb_conv1_1) [process, above of=convblock,yshift=0.85cm,minimum width=5.6cm,minimum height=0.9cm,xshift=-3.5cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.85cm,minimum width=5.6cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,\rho=2)$};
% \node (cb_conv3_1) [process, below of=cb_conv1_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(3 \times 3, }F,\rho=2)$};
% \node (cb_conv1_3) [process, below of=cb_conv3_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};
% \node(plus)[below of=cb_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
% \node (out) [ below of=plus,yshift=-0.4cm,] {};

% \node (way)[waypoint,yshift=1.cm] at ($(cb_conv1_1)!0.5!(cb_conv1_2)$) {};
% \node (input) [process, above of=way,yshift=0.3cm,minimum width=1cm,minimum height=0.9cm,xshift=0cm,draw=none,fill=none] {};

% \draw[arrow,-] (input) to node[midway, xshift=1.8cm,yshift=-0.1cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way);

% \draw[arrow] (way) -- ++(-3.5,0)  --   (cb_conv1_1.north);
% \draw[arrow] (way) -- ++(3.5,0)  --   (cb_conv1_2.north);
% \draw[arrow] (cb_conv1_1) to   (cb_conv3_1);
% \draw[arrow] (cb_conv3_1) to   (cb_conv1_3);
% \draw[arrow] (cb_conv1_3) to   (plus);
% \draw[arrow] (cb_conv1_2.south) -- ++(0,0) --++(0,-4.82)  --   (plus.east);
% \draw[arrow] (plus) to node[midway, xshift=2cm,yshift=0.15cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}   (out);

% \end{tikzpicture}

\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\node (point) {};

\node (convblock) [draw, rectangle, minimum width=13cm, minimum height=8.8cm,  line width=0pt,draw=none, yshift=0cm,xshift=0cm,fill=resnet_conv_block] at (point)   {};
\node (idblock) [draw, rectangle, minimum width=6.7cm, minimum height=8.801cm,  line width=0pt,draw=none, yshift=0cm,xshift=9cm,fill=resnet_id_block,right of=convblock ]   {};;
\node (didblock) [draw, rectangle, minimum width=6.7cm, minimum height=8.801cm,  line width=0pt,draw=none,yshift=0cm,xshift=5.9cm,fill=resnet_did_block,right of=idblock ]   {};;

\node [above of=convblock,xshift=-4.5cm,yshift=2.4cm, font=\LARGE] (heading) {$\mathbf{Conv \ Block }$};
\node [above of=idblock,xshift=-1.9cm,yshift=2.4cm, font=\LARGE] (heading) {$\mathbf{Id \ Block }$};
\node [above of=didblock,xshift=-2.55cm,yshift=2.4cm, font=\LARGE] (heading) {$\bf{DId}$};
\node [below of=heading,xshift=0.25cm,yshift=0.9cm, font=\LARGE] (heading) {$\bf{Block}$};

\node (cb_conv1_1) [process, above of=convblock,yshift=0.85cm,minimum width=5.6cm,minimum height=0.9cm,xshift=-3.5cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.85cm,minimum width=5.6cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,\rho=2)$};
\node (cb_conv3_1) [process, below of=cb_conv1_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(3 \times 3, }F,\rho=2)$};
\node (cb_conv1_3) [process, below of=cb_conv3_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};

\node (id_conv1_1) [process, above of=idblock,yshift=0.8cm,minimum width=5.6cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (id_conv3_1) [process, below of=id_conv1_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(3 \times 3, }F)$};
\node (id_conv1_3) [process, below of=id_conv3_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};


\node (did_conv1_1) [process, above of=didblock,yshift=0.8cm,minimum width=5.6cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (did_conv3_1) [process, below of=did_conv1_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{DConv(3 \times 3, }F,d)$};
\node (did_conv1_3) [process, below of=did_conv3_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};

\node (plus_did) [below of=did_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm]  {$\Plus$};
\node (out_did) [ below of=plus_did,yshift=-0.3cm] {};


\node (plus_id) [below of=id_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm]  {$\Plus$};
\node (out_id) [ below of=plus_id,yshift=-0.3cm] {};


\node(plus)[below of=cb_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
\node (out) [ below of=plus,yshift=-0.33cm,] {};

\node (way)[waypoint,yshift=1.cm] at ($(cb_conv1_1)!0.5!(cb_conv1_2)$) {};
\node (input) [process, above of=way,yshift=0.3cm,minimum width=1cm,minimum height=0.9cm,xshift=0cm,draw=none,fill=none] {};


\node (way_id)[waypoint,right of=way,xshift=8.7cm]  {};
\node (input_id) [process, right of=input,yshift=0cm,minimum width=1cm,minimum height=0.9cm,xshift=8.7cm,draw=none,fill=none] {};


\node (way_did)[waypoint,right of=way_id,xshift=5.9cm]  {};
\node (input_did) [process, right of=input_id,yshift=0cm,minimum width=1cm,minimum height=0.9cm,xshift=5.9cm,draw=none,fill=none] {};



\draw[arrow,-] (input) to node[midway, xshift=1.8cm,yshift=-0.15cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way);

\draw[arrow] (way) -- ++(-3.5,0)  --   (cb_conv1_1.north);
\draw[arrow] (way) -- ++(3.5,0)  --   (cb_conv1_2.north);
\draw[arrow] (cb_conv1_1) to   (cb_conv3_1);
\draw[arrow] (cb_conv3_1) to   (cb_conv1_3);
\draw[arrow] (cb_conv1_3) to   (plus);
\draw[arrow] (cb_conv1_2.south) -- ++(0,0) --++(0,-4.82)  --   (plus.east);
\draw[arrow] (plus) to node[midway, xshift=2cm,yshift=0.15cm,font=\LARGE] {$\frac{H}{8} \times \frac{W}{8} \times F$}   (out);

%id arrows
\draw[arrow,-] (input_id) to node[midway, xshift=1.8cm,yshift=-0.15cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way_id);
\draw[arrow] (way_id) to  (id_conv1_1);
\draw[arrow] (id_conv1_1) to  (id_conv3_1);
\draw[arrow] (id_conv3_1) to  (id_conv1_3);
\draw[arrow] (id_conv1_3) to  (plus_id);
\draw[arrow] (plus_id) to node[midway, xshift=2cm,yshift=0.2cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}   (out_id);
\draw[arrow] (way_id) -- ++(3.1,0) --++(0,-6.35)  --   (plus_id.east);


%did arrows
\draw[arrow,-] (input_did) to node[midway, xshift=1.8cm,yshift=-0.15cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way_did);
\draw[arrow] (way_did) to  (did_conv1_1);
\draw[arrow] (did_conv1_1) to  (did_conv3_1);
\draw[arrow] (did_conv3_1) to  (did_conv1_3);
\draw[arrow] (did_conv1_3) to  (plus_did);
\draw[arrow] (plus_did) to node[midway, xshift=2cm,yshift=0.2cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}   (out_did);
\draw[arrow] (way_did) -- ++(3.1,0) --++(0,-6.35)  --   (plus_did.east);

\end{tikzpicture}

==> Figures/conventional_methods.tex <==




 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{rectangle}{RGB}{255, 245, 204}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{bg}{RGB}{210, 210, 210}
 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.4cm, align=center]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %minimum width=2.4cm,
    %minimum height=1.1cm,
    %trapezium right angle=83.5,
    %trapezium left angle=83.5,
     minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %anchor = east,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    

% \begin{tikzpicture}[font=\Large,node distance = 1.5cm]
% \node (point) {};
% \node (fake) [label, left of=point ,xshift=-1cm] {};

% \node[draw, rectangle, minimum width=5cm, minimum height=3.4cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.56,0) {};
% \node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.1cm, xshift=-0.8cm,text=red ] {$\mathbf{Edge \ Device}$};

% \node[draw, rectangle, minimum width=5cm, minimum height=3.4cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background2) at (5.9,0) {};
% \node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.1cm, xshift=1.63cm,text=red ] {$\mathbf{Cloud}$};

% \node[draw, rectangle, minimum width=3.8cm, minimum height=2.84cm,  line width=1pt,draw=none, fill=rectangle] (myRectangle) at (1.15,0) {};

% \node (encoder_1) [bottleneck_encoder , right of=point, xshift=-1.5cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
% \draw [arrow] (fake) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);
% %\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0.45cm,yshift=-0.7cm ] {$\mathbf{Source}$ \\ $\mathbf{Codec}$};
% %\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0cm,yshift=-0.451cm ] {$\mathbf{Source \ Codec}$};
% \node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.34cm ] {$\mathbf{Source \ Codec}$};

% \node (encoder_2) [encoder , right of=myRectangle, xshift=1.7cm, fill=encoder_decoder,  trapezium right angle=84.8,  trapezium left angle=84.8] { $\mathbf{JSDE}$} ;
% \draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (encoder_2);
% \node (decoder_1) [decoder , right of=encoder_2, xshift=1.25cm, fill=encoder_decoder] { $\mathbf{D}$} ;
% \draw [arrow] (encoder_2) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{z}$} (decoder_1);

% \node (m) [label, right of=decoder_1,xshift=0.5cm ] {};
% \draw [arrow] (decoder_1) to node[midway, xshift=-0.1cm,yshift=0.35cm] {$\mathbf{m}$} (m);

% % Define a command for connecting to nodes with rectangular paths
%  \newcommand\connect[2]{\path[draw,arrow] (#1) |- ($(#1)!4/10!(#2)$) -| (#2)}
% \end{tikzpicture}

\begin{tikzpicture}[font=\Large,node distance = 1.5cm]
\node (point) {};
\node (fake) [label, left of=point ,xshift=-1cm] {};

\node[draw, rectangle, minimum width=5cm, minimum height=3.4cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.62,0) {};
\node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.1cm, xshift=-0.82cm,text=red ] {$\mathbf{Edge \ Device}$};

\node[draw, rectangle, minimum width=5cm, minimum height=3.4cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background2) at (5.8,0) {};
\node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.1cm, xshift=1.63cm,text=red ] {$\mathbf{Cloud}$};

\node[draw, rectangle, minimum width=4cm, minimum height=2.67cm,  line width=1pt,draw=none, fill=rectangle] (myRectangle) at (1.05,0) {};

\node (encoder_1) [bottleneck_encoder , right of=point, xshift=-1.5cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
\draw [arrow] (fake) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);
%\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0.45cm,yshift=-0.7cm ] {$\mathbf{Source}$ \\ $\mathbf{Codec}$};
%\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0cm,yshift=-0.451cm ] {$\mathbf{Source \ Codec}$};
\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.4cm ] {$\mathbf{Source \ Encoder}$};

\node (encoder_2) [encoder , right of=myRectangle, xshift=1.7cm, fill=encoder_decoder,  trapezium right angle=84.8,  trapezium left angle=84.8] { $\mathbf{JSDE}$} ;
\draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{b}$} (encoder_2);
\node (decoder_1) [decoder , right of=encoder_2, xshift=1.25cm, fill=encoder_decoder] { $\mathbf{D}$} ;
\draw [arrow] (encoder_2) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{z}$} (decoder_1);

\node (m) [label, right of=decoder_1,xshift=0.5cm ] {};
\draw [arrow] (decoder_1) to node[midway, xshift=-0.1cm,yshift=0.35cm] {$\mathbf{m}$} (m);


\end{tikzpicture}

==> Figures/conventional_methods2.tex <==




 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{rectangle}{RGB}{255, 245, 204}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{bg}{RGB}{210, 210, 210}
 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.4cm, align=center]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
 \tikzstyle{bottleneck_encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %minimum width=2.4cm,
    %minimum height=1.1cm,
    %trapezium right angle=83.5,
    %trapezium left angle=83.5,
     minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
 \tikzstyle{bottleneck_decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=1.65cm,
    minimum height=0.75cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]
 
 
  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    %anchor = east,
    minimum width=2.4cm,
    minimum height=1.1cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=90,
    text centered,
    draw=black]    

% \begin{tikzpicture}[font=\Large,node distance = 1.5cm]
% \node (point) {};
% \node (fake) [label, left of=point ,xshift=-1cm] {};

% \node[draw, rectangle, minimum width=3.5cm, minimum height=3.55cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.15,0) {};
% \node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.07cm, xshift=-0.1cm,text=red ] {$\mathbf{Edge \ Device}$};

% \node[draw, rectangle, minimum width=6.4cm, minimum height=3.55cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background2) at (6.6,0) {};
% \node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.07cm, xshift=2.3cm,text=red ] {$\mathbf{Cloud}$};

% \node[draw, rectangle, minimum width=5.5cm, minimum height=2.84cm, yshift=-0.1cm, line width=1pt,draw=none, fill=rectangle] (myRectangle) at (2.05,0) {};

% \node (encoder_1) [bottleneck_encoder , right of=point, xshift=-1.5cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
% \draw [arrow] (fake) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);
% %\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0.45cm,yshift=-0.7cm ] {$\mathbf{Source}$ \\ $\mathbf{Codec}$};
% %\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0cm,yshift=-0.451cm ] {$\mathbf{Source \ Codec}$};
% \node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.4cm ] {$\mathbf{Source \ Codec}$};

% \node (be_decoder) [bottleneck_decoder , right of=encoder_1, xshift=2.6cm, fill=bottleneck_color] { $\mathbf{SD}$} ;
% \draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (be_decoder);
% \node (encoder_2) [encoder , right of=be_decoder, xshift=0.45cm, fill=encoder_decoder] { $\mathbf{E}$} ;
% \draw [arrow] (be_decoder) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{x}}$} (encoder_2);
% % \draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (encoder_2);
% \node (decoder_1) [decoder , right of=encoder_2, xshift=0.85cm, fill=encoder_decoder] { $\mathbf{D}$} ;
% \draw [arrow] (encoder_2) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{z}$} (decoder_1);
 
% \node (m) [label, right of=decoder_1,xshift=0.5cm ] {};
%  \draw [arrow] (decoder_1) to node[midway, xshift=-0.1cm,yshift=0.35cm] {$\mathbf{m}$} (m);

% \end{tikzpicture}


\begin{tikzpicture}[font=\Large,node distance = 1.5cm]
\node (point) {};
\node (fake) [label, left of=point ,xshift=-0.7cm] {};

\node[draw, rectangle, minimum width=3.5cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background) at (0.15,0) {};
\node[font=\Large,  label, text width=4cm, above of=background, align=center ,yshift=-0.22cm, xshift=-0.1cm,text=red ] {$\mathbf{Edge \ Device}$};

\node[draw, rectangle, minimum width=6.4cm, minimum height=3.2cm,  line width=1pt,draw=none, fill=bg,yshift=0.2cm] (background2) at (6.6,0) {};
\node[font=\Large,  label, text width=4cm, above of=background2, align=center ,yshift=-0.22cm, xshift=2.34cm,text=red ] {$\mathbf{Cloud}$};

\node[draw, rectangle, minimum width=5.5cm, minimum height=2.4cm, yshift=0cm, line width=1pt,draw=none, fill=rectangle] (myRectangle) at (2.05,0) {};

\node (encoder_1) [bottleneck_encoder , right of=point, xshift=-1.5cm, fill=bottleneck_color] { $\mathbf{SE}$} ;
\draw [arrow] (fake) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{x}$} (encoder_1);
%\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0.45cm,yshift=-0.7cm ] {$\mathbf{Source}$ \\ $\mathbf{Codec}$};
%\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,xshift=0cm,yshift=-0.451cm ] {$\mathbf{Source \ Codec}$};
\node[font=\Large,  label, text width=4cm, above of=myRectangle, align=center ,yshift=-0.55cm ] {$\mathbf{Source \ Codec}$};

\node (be_decoder) [bottleneck_decoder , right of=encoder_1, xshift=2.6cm, fill=bottleneck_color] { $\mathbf{SD}$} ;
\draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{b}$} (be_decoder);
\node (encoder_2) [encoder , right of=be_decoder, xshift=0.45cm, fill=encoder_decoder] { $\mathbf{E}$} ;
\draw [arrow] (be_decoder) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{x}}$} (encoder_2);
% \draw [arrow] (encoder_1) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{\hat{r}}$} (encoder_2);
\node (decoder_1) [decoder , right of=encoder_2, xshift=0.85cm, fill=encoder_decoder] { $\mathbf{D}$} ;
\draw [arrow] (encoder_2) to node[midway, xshift=0cm,yshift=0.35cm] {$\mathbf{z}$} (decoder_1);
 
\node (m) [label, right of=decoder_1,xshift=0.5cm ] {};
 \draw [arrow] (decoder_1) to node[midway, xshift=-0.1cm,yshift=0.35cm] {$\mathbf{m}$} (m);

\end{tikzpicture}

==> Figures/decoder.tex <==
%  \definecolor{encoder_decoder}{RGB}{213, 232, 212}
%  \definecolor{_rectangle}{RGB}{213, 232, 212}
%   \definecolor{_rectangle_block}{RGB}{173, 182, 162}
%   \definecolor{_aspp_block_color}{RGB}{189, 230, 242}
%    \definecolor{_aspp_block}{RGB}{159, 200, 212}
%   \definecolor{codec_rectangle}{RGB}{255, 245, 204}
%  \definecolor{bottleneck_color}{RGB}{230, 221, 184}
%  \definecolor{source_codec}{RGB}{255, 245, 204}
%  \definecolor{conv}{RGB}{255, 255, 255}
%   \definecolor{source_color}{RGB}{200, 201, 164}
%  \definecolor{kblocks}{RGB}{202,0, 0}
%  \definecolor{kblocks_outline}{RGB}{255,100,100}
%   \definecolor{ae_color}{RGB}{221, 221, 221}
%   \definecolor{source_color}{RGB}{230, 221, 184}
%  \definecolor{quant_color}{RGB}{243, 217, 227}
%  \definecolor{hyper_color}{RGB}{234, 206, 184}
%    \definecolor{_rectangle3}{RGB}{213, 232, 212}
% \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}


% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=28.5cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
%  \node[draw, rectangle, minimum width=8cm, minimum height=19cm,  line width=0pt,draw=none, fill=source_color,yshift=0cm,xshift=-11.25cm,] (background2)  {};
%   \node[font=\LARGE,  label,  above of=background2, align=center ,yshift=7.55cm ] {$\mathbf{ Source \ Decoder \ (SD)}$};
% \node[draw, rectangle, minimum width=7cm,xshift=-0.75cm, minimum height=17.8cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.2cm] (aspp_block)  {};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=5.1cm,above of=background,xshift=0.25cm] (myRectangle)  {};
% \node[font=\LARGE,  label, minimum width=6.8cm, above of=background, align=center ,xshift=4.5cm,yshift=7.55cm ] {$\mathbf{ Task \ Decoder \ (D)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=12)$};
% \node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-2.5cm,xshift=-9cm,left of=myRectangle2,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

%  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=-7cm,xshift=-9cm,  fill=hyper_color, left of=myRectangle2]  { } ;

% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);




% \node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=-0.5cm,xshift=-9cm,  fill=source_color, left of=myRectangle]  { } ;

% %\node [above of=source_decoder,xshift=-2.8cm,yshift=0.7cm] (heading2) {$\mathbf{  SD}$};

% \node (sd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{2}$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);


% %\draw [arrow] (concat) -- ++(5,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \draw [arrow] (sd_conv1)    -- ++(6,0) -- ++(0,-0.3)   to  node[midway, above, align=center,xshift=-1.3cm,yshift=0.3cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1_);

 
% \node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=24)$};
% \node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.9cm] {$\mathrm{concat}$};
% \draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (batchnorm_1) -- (concat); %.<..

% \node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=3.2cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


% \node (conv1_up) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \draw [arrow] (concat) -- ++(4.7,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{8} \times \frac{W}{8} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};



% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.3cm,xshift=0cm,below of=myRectangle6] (myRectangle8)  {};


% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ below of=argmax,yshift=0cm,font=\LARGE] {$\mathbf{m}$};
% \draw [arrow] (argmax) -- (sem);
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=36)$};
% \node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

% \draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);




% \node (waypoint_input) [waypoint,xshift=0.75cm,yshift=0.81cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input2) [waypoint,xshift=0.75cm,yshift=-2.18cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input3) [waypoint,xshift=0.75cm,yshift=-5.18cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input4) [waypoint,xshift=0.75cm,yshift=-8.18cm] at ($(source_decoder)!0.5!(myRectangle)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.4cm,font=\LARGE] {${\bf{\hat{z}}}$}  (conv1_1);
%  \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);
% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

% \end{tikzpicture}

 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{_rectangle}{RGB}{213, 232, 212}
  \definecolor{_rectangle_block}{RGB}{173, 182, 162}
  \definecolor{_aspp_block_color}{RGB}{189, 230, 242}
   \definecolor{_aspp_block}{RGB}{159, 200, 212}
  \definecolor{codec_rectangle}{RGB}{255, 245, 204}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
 \definecolor{source_codec}{RGB}{255, 245, 204}
 \definecolor{conv}{RGB}{255, 255, 255}
  \definecolor{source_color}{RGB}{200, 201, 164}
 \definecolor{kblocks}{RGB}{202,0, 0}
 \definecolor{kblocks_outline}{RGB}{255,100,100}
  \definecolor{ae_color}{RGB}{221, 221, 221}
  \definecolor{source_color}{RGB}{230, 221, 184}
 \definecolor{quant_color}{RGB}{243, 217, 227}
 \definecolor{hyper_color}{RGB}{255, 219, 77}
   \definecolor{_rectangle3}{RGB}{213, 232, 212}
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     %minimum width=7cm,
%     %minimum height=4.6cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
% %      trapezium right angle=85,
% %     trapezium left angle=85,
%    % line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     %draw=black
%     ]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \node (point) {};
% \node[draw, rectangle, minimum width=28.5cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
%  \node[draw, rectangle, minimum width=8.3cm, minimum height=19cm,  line width=0pt,draw=none, fill=source_color,yshift=0cm,xshift=-11.4cm,] (background2)  {};
%  \node[draw, rectangle, minimum width=0.5cm, minimum height=19cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=-2.81cm,left of=background2] (whitebg_left)  {};
 
%  \node[font=\LARGE,  label,  above of=background2, align=center ,yshift=7.55cm ] {$\mathbf{ Source \ Decoder \ (SD)}$};
% \node[draw, rectangle, minimum width=7.2cm,xshift=-0.75cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};
 
%  \node[draw, rectangle, minimum width=3.1cm, minimum height=19cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=3.8cm,right of=background2] (whitebg_center)  {};
 
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=5.1cm,above of=background,xshift=0.25cm] (myRectangle)  {};
% \node[font=\LARGE,  label, minimum width=6.8cm, above of=background, align=center ,xshift=4.5cm,yshift=7.55cm ] {$\mathbf{ Task \ Decoder \ (D)}$};

% \node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

% \node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

% \node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=12)$};
% \node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-2.5cm,xshift=-9.31cm,left of=myRectangle2,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-4cm,left of=ad_latent,font=\LARGE] (fake_input)  {};

% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=-1.63cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

%  \node (hyperprior_decoder) [encoder ,  minimum width=7.55cm,yshift=-7cm,xshift=-9.31cm,  fill=hyper_color, left of=myRectangle2]  { } ;

% \node [above of=hyperprior_decoder,xshift=-3.15cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=7.3cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% % 
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.3cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-4cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=-1.63cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);




% \node (source_decoder) [encoder ,  minimum width=7.55cm,yshift=-1.349cm,xshift=-9.31cm,  fill=none, left of=conv1_]  { } ;


% \node (sd_conv1) [process, yshift=1.35cm,minimum width=7.3cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,\rho=2)$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=7.3cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);


% %\draw [arrow] (sd_conv1)    -- ++(6,0) -- ++(0,-0.3)   to  node[midway, above, align=center,xshift=-1.3cm,yshift=0.3cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1_);

% \draw [arrow] (sd_conv1)  to  node[midway, above, align=center,xshift=-0.2cm,yshift=0.3cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1_);

 
% \node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=24)$};
% \node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.95cm] {$\mathrm{Concat}$};
% \draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (batchnorm_1) -- (concat); %.<..

% \node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% % \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=3.2cm] (myRectangle6)  {};
% % 
% % %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);
% % 
% % 
% % \node (conv1_up) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% % \draw [arrow] (concat) -- ++(4.7,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{8} \times \frac{W}{8} \times 5F}$} (conv1_up);
% % \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
% % 
% \node[draw, rectangle, minimum width=6.8cm, minimum height=4.8cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3cm,right of=concat,xshift=3.5cm] (myRectangle6)  {};

% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


% \node (conv1_up) [process, above of=myRectangle6,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-0.88)  node[midway, above, align=center,xshift=-1.9cm,yshift=0.55cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_up2) [process, below of=batchnorm_arrw,yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up2]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-4.45cm,xshift=0cm,below of=myRectangle6] (myRectangle8)  {};


% \node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% \node (sem) [ below of=argmax,yshift=-4.1cm,font=\LARGE] {};
% \node (sem_label) [ right of=sem,xshift=-0.85cm,yshift=0.35cm,font=\LARGE] {$\mathbf{m}$};
% \draw [arrow] (argmax) -- (sem);
% %
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
% \node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=36)$};
% \node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


% \node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
% \node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(\frac{H}{16} \times \frac{W}{16}})$};

% \draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);




% \node (waypoint_input) [waypoint,xshift=1.25cm,yshift=0.95cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input2) [waypoint,xshift=1.25cm,yshift=-2.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input3) [waypoint,xshift=1.25cm,yshift=-5.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
% \node (waypoint_input4) [waypoint,xshift=1.25cm,yshift=-8.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.2cm,font=\LARGE] {${\bf{\hat{z}}}$}  (conv1_1);
%  \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);
% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

% \end{tikzpicture}


\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7cm,
    minimum height=5.2cm,
    %minimum width=7cm,
    %minimum height=4.6cm,
    trapezium right angle=90,
    trapezium left angle=90,
%      trapezium right angle=85,
%     trapezium left angle=85,
   % line width=1.5pt,
    shape border rotate=180,
    text centered,
    %draw=black
    ]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\node (point) {};
\node[draw, rectangle, minimum width=28.5cm,xshift=-1cm, minimum height=19cm,  line width=0pt,draw=none, fill=_rectangle,yshift=0cm] (background)  {};
 \node[draw, rectangle, minimum width=9.8cm, minimum height=19cm,  line width=0pt,draw=none, fill=source_color,yshift=0cm,xshift=-11.4cm,] (background2)  {};
% \node[draw, rectangle, minimum width=0.5cm, minimum height=19cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=-1.81cm,left of=background2] (whitebg_left)  {};
 
 \node[font=\LARGE,  label,  above of=background2, align=center ,yshift=7.55cm ] {$\mathbf{ Source \ Decoder \ (SD)}$};
\node[draw, rectangle, minimum width=7.2cm,xshift=-0.75cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-0.3cm] (aspp_block)  {};
 
 \node[draw, rectangle, minimum width=3.1cm, minimum height=19cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=3.8cm,right of=background2] (whitebg_center)  {};
 
\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=5.1cm,above of=background,xshift=0.25cm] (myRectangle)  {};
\node[font=\LARGE,  label, minimum width=6.8cm, above of=background, align=center ,xshift=4.5cm,yshift=7.55cm ] {$\mathbf{ Task \ Decoder \ (D)}$};

\node [above of=myRectangle,xshift=0cm,yshift=0.25cm] (heading) {$\mathbf{ASPP \ Block}$};

\node (conv1_) [process, above of=myRectangle,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm_1) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_]  {$\mathrm{BatchNorm + ReLU}$};


\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle] (myRectangle2)  {};

\node (conv1_1) [process, above of=myRectangle2,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=12)$};
\node (batchnorm_2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_1]  {$\mathrm{BatchNorm + ReLU}$};

\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle2] (myRectangle3)  {};


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-2.5cm,xshift=-9.74cm,left of=myRectangle2,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
\node (fake_input) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-4.35cm,left of=ad_latent,font=\LARGE]  {};

\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=-1.75cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);

 \node (hyperprior_decoder) [encoder ,  minimum width=8.15cm,yshift=-7cm,xshift=-9.74cm,  fill=hyper_color, left of=myRectangle2]  { } ;

\node [above of=hyperprior_decoder,xshift=-3.15cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (hd_conv1) [process, yshift=1.35cm,minimum width=7.9cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
\node (hd_batchnorm) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% 
 \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
 \node (hd_batchnorm2) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
\node (fake_input2)[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-4.35cm,left of=ad_hyperprior,font=\LARGE]   {};
\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=-1.75cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

\draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);

\node (source_decoder) [encoder ,  minimum width=8.15cm,yshift=-1.349cm,xshift=-9.74cm,  fill=none, left of=conv1_]  { } ;


\node (sd_conv1) [process, yshift=1.35cm,minimum width=7.9cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,G,\rho=2)$};

\node (sd_conv2) [process, yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm2) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);


%\draw [arrow] (sd_conv1)    -- ++(6,0) -- ++(0,-0.3)   to  node[midway, above, align=center,xshift=-1.3cm,yshift=0.3cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1_);

\draw [arrow] (sd_conv1)  to  node[midway, above, align=center,xshift=-0.2cm,yshift=0.3cm,font=\LARGE] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1_);

 
\node (conv1_2) [process, above of=myRectangle3,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=24)$};
\node (concat) [process, right of=batchnorm_1,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.95cm] {$\mathrm{Concat}$};
\draw [arrow] (batchnorm_2) -- ++(5,0)  -- ++(0,+2.53) (concat);
\draw [arrow] (batchnorm_1) -- (concat); %.<..

\node (batchnorm_3) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_2]  {$\mathrm{BatchNorm + ReLU}$};

% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3.5cm,right of=concat,xshift=3.2cm] (myRectangle6)  {};
% 
% %\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);
% 
% 
% \node (conv1_up) [process, above of=myRectangle6,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \draw [arrow] (concat) -- ++(4.7,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{8} \times \frac{W}{8} \times 5F}$} (conv1_up);
% \node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
% 
\node[draw, rectangle, minimum width=6.8cm, minimum height=4.8cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-3cm,right of=concat,xshift=3.5cm] (myRectangle6)  {};

%\draw [arrow] (concat) to node[midway, above, align=center] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$}  (myRectangle6);


\node (conv1_up) [process, above of=myRectangle6,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\draw [arrow] (concat) -- ++(5,0)  -- ++(0,-0.88)  node[midway, above, align=center,xshift=-1.9cm,yshift=0.55cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (conv1_up);
\node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1_up2) [process, below of=batchnorm_arrw,yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm_arrw) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_up2]  {$\mathrm{BatchNorm + ReLU}$};


\node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-4.45cm,xshift=0cm,below of=myRectangle6] (myRectangle8)  {};


\node (conv1) [process, above of=myRectangle8,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
\draw [arrow] (batchnorm_arrw) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (conv1);
\node (batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
\node (argmax) [process, below of=conv1,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
\node (sem) [ below of=argmax,yshift=-4.1cm,font=\LARGE] {};
\node (sem_label) [ right of=sem,xshift=-0.85cm,yshift=0.35cm,font=\LARGE] {$\mathbf{m}$};
\draw [arrow] (argmax) -- (sem);
%
\node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-1.5cm,below of=myRectangle3] (myRectangle4)  {};
\node (conv1_3) [process, above of=myRectangle4,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=36)$};
\node (batchnorm_4) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1_3]  {$\mathrm{BatchNorm + ReLU}$};


\node[draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_rectangle_block,yshift=-2.65cm,below of=myRectangle4] (myRectangle5)  {};
\node (conv1_4) [process, above of=myRectangle5,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
\node (conv1) [process, below of=conv1_4,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (conv1_upsample) [process, below of=batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};

\draw [arrow] (batchnorm_3) -- ++(5.35,0)  -- ++(0,5.53) (concat);
\draw [arrow] (batchnorm_4) -- ++(5.75,0)  -- ++(0,8.53) (concat);
\draw [arrow] (conv1_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);




\node (waypoint_input) [waypoint,xshift=1.25cm,yshift=0.95cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
\node (waypoint_input2) [waypoint,xshift=1.25cm,yshift=-2.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
\node (waypoint_input3) [waypoint,xshift=1.25cm,yshift=-5.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};
\node (waypoint_input4) [waypoint,xshift=1.25cm,yshift=-8.05cm] at ($(source_decoder)!0.5!(myRectangle)$) {};

\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)  to  node[midway, above, align=center,xshift=-1.9cm,yshift=2.2cm,font=\LARGE] {${\bf{\hat{z}}}$}  (conv1_1);
 \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (conv1_2);
\draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (conv1_3);
\draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3)--  (conv1_4);

\end{tikzpicture}

==> Figures/didblock.tex <==
% \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
% \definecolor{resnet_block}{RGB}{173, 182, 162}
% \definecolor{resnet_conv_block}{RGB}{80,200,120}
% \definecolor{resnet_id_block}{RGB}{154, 205, 50}
% \definecolor{resnet_did_block}{RGB}{173, 182, 162}

% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=white]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \node (point) {};
% \node (idblock) [draw, rectangle, minimum width=7.3cm, minimum height=8.8cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=0cm,fill=resnet_did_block] at (point)   {};
% \node (id_conv1_1) [process, above of=idblock,yshift=0.8cm,minimum width=6.2cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
% %\node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.5cm,minimum width=6.2cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,s=2)$};
% \node (id_conv3_1) [process, below of=id_conv1_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{DConv(3 \times 3, }F,d)$};
% \node (id_conv1_3) [process, below of=id_conv3_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};
% \node(plus)[below of=id_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
% \node (out) [ below of=plus,yshift=0.25cm,] {};


% \node (way)[waypoint,yshift=1.2cm] at ($(id_conv1_1)!0!(idblock)$) {};
% \node (input) [ above of=way,yshift=-0.8cm,xshift=0cm,draw=none,fill=none] {};
% \draw[arrow,-] (input) to  (way);
% \draw[arrow] (way) to  (id_conv1_1);
% \draw[arrow] (id_conv1_1) to  (id_conv3_1);
% \draw[arrow] (id_conv3_1) to  (id_conv1_3);
% \draw[arrow] (id_conv1_3) to  (plus);
% \draw[arrow] (plus) to  (out);
 

% \draw[arrow] (way) -- ++(3.5,0) --++(0,-6.495)  --   (plus.east);

% \end{tikzpicture}

\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
\definecolor{resnet_block}{RGB}{173, 182, 162}
\definecolor{resnet_conv_block}{RGB}{80,200,120}
\definecolor{resnet_id_block}{RGB}{154, 205, 50}
\definecolor{resnet_did_block}{RGB}{173, 182, 162}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=white]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}

\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\node (point) {};
\node (idblock) [draw, rectangle, minimum width=7.3cm, minimum height=8.8cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=0cm,fill=resnet_did_block] at (point)   {};
\node (id_conv1_1) [process, above of=idblock,yshift=0.8cm,minimum width=6.2cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
%\node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.5cm,minimum width=6.2cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,s=2)$};
\node (id_conv3_1) [process, below of=id_conv1_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{DConv(3 \times 3, }F,d)$};
\node (id_conv1_3) [process, below of=id_conv3_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};
\node(plus)[below of=id_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
\node (out) [ below of=plus,yshift=-0.3cm,] {};


\node (way)[waypoint,yshift=1.1cm] at ($(id_conv1_1)!0.1!(idblock)$) {};
\node (input) [ above of=way,yshift=0.2cm,xshift=0cm,draw=none,fill=none] {};
\draw[arrow,-] (input) to node[midway, xshift=1.8cm,yshift=-0.2cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way);
\draw[arrow] (way) to  (id_conv1_1);
\draw[arrow] (id_conv1_1) to  (id_conv3_1);
\draw[arrow] (id_conv3_1) to  (id_conv1_3);
\draw[arrow] (id_conv1_3) to  (plus);
\draw[arrow] (plus) to node[midway, xshift=2cm,yshift=0.22cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}   (out);
 

\draw[arrow] (way) -- ++(3.5,0) --++(0,-6.18)  --   (plus.east);

\end{tikzpicture}

==> Figures/idblock.tex <==
% \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
% \definecolor{resnet_block}{RGB}{173, 182, 162}
% \definecolor{resnet_conv_block}{RGB}{80,200,120}
% \definecolor{resnet_id_block}{RGB}{154, 205, 50}
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=white]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
% \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \node (point) {};
% \node (idblock) [draw, rectangle, minimum width=7.3cm, minimum height=8.8cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=0cm,fill=resnet_id_block] at (point)   {};
% \node (id_conv1_1) [process, above of=idblock,yshift=0.8cm,minimum width=6.2cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
% %\node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.5cm,minimum width=6.2cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,s=2)$};
% \node (id_conv3_1) [process, below of=id_conv1_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{Conv(3 \times 3, }F)$};
% \node (id_conv1_3) [process, below of=id_conv3_1,yshift=-0.3cm,minimum width=6.2cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};
% \node(plus)[below of=id_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
% \node (out) [ below of=plus,yshift=0.25cm,] {};


% \node (way)[waypoint,yshift=1.2cm] at ($(id_conv1_1)!0!(idblock)$) {};
% \node (input) [ above of=way,yshift=-0.8cm,xshift=0cm,draw=none,fill=none] {};
% \draw[arrow,-] (input) to  (way);
% \draw[arrow] (way) to  (id_conv1_1);
% \draw[arrow] (id_conv1_1) to  (id_conv3_1);
% \draw[arrow] (id_conv3_1) to  (id_conv1_3);
% \draw[arrow] (id_conv1_3) to  (plus);
% \draw[arrow] (plus) to  (out);
 

% \draw[arrow] (way) -- ++(3.5,0) --++(0,-6.495)  --   (plus.east);

% \end{tikzpicture}
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
\definecolor{resnet_block}{RGB}{173, 182, 162}
\definecolor{resnet_conv_block}{RGB}{80,200,120}
\definecolor{resnet_id_block}{RGB}{154, 205, 50}
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=white]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}



\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
\node (point) {};
\node (idblock) [draw, rectangle, minimum width=6.7cm, minimum height=8.8cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=0cm,fill=resnet_id_block] at (point)   {};
\node (id_conv1_1) [process, above of=idblock,yshift=0.8cm,minimum width=5.6cm,minimum height=0.9cm,xshift=-0.3cm] {$\mathrm{Conv(1 \times 1, }F)$};
%\node (cb_conv1_2) [process, right of=cb_conv1_1,above of=convblock,yshift=0.5cm,minimum width=6.2cm,minimum height=0.9cm,xshift=2cm] {$\mathrm{Conv(1 \times 1, }F,s=2)$};
\node (id_conv3_1) [process, below of=id_conv1_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(3 \times 3, }F)$};
\node (id_conv1_3) [process, below of=id_conv3_1,yshift=-0.3cm,minimum width=5.6cm,minimum height=0.9cm,] {$\mathrm{Conv(1 \times 1, }F)$};
\node(plus)[below of=id_conv1_3,draw, fill=white,line width = 1pt, rectangle,xshift=0cm,minimum width=1.2cm,minimum height=0.9cm,yshift=-0.2cm] (plus) {$\Plus$};
\node (out) [ below of=plus,yshift=-0.3cm,] {};

	
\node (way)[waypoint,yshift=1.15cm] at ($(id_conv1_1)!0!(idblock)$) {};
\node (input) [process, above of=way,yshift=0.3cm,minimum width=1cm,minimum height=0.9cm,xshift=0cm,draw=none,fill=none] {};
\draw[arrow,-] (input) to node[midway, xshift=1.8cm,yshift=-0.22cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}    (way);
\draw[arrow] (way) to  (id_conv1_1);
\draw[arrow] (id_conv1_1) to  (id_conv3_1);
\draw[arrow] (id_conv3_1) to  (id_conv1_3);
\draw[arrow] (id_conv1_3) to  (plus);
\draw[arrow] (plus) to node[midway, xshift=2cm,yshift=0.2cm,font=\LARGE] {$\frac{H}{4} \times \frac{W}{4} \times F$}   (out);
 

\draw[arrow] (way) -- ++(3.1,0) --++(0,-6.44)  --   (plus.east);

\end{tikzpicture}



==> Figures/overparam.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
%  \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \begin{document}




%  \definecolor{encoder_decoder}{RGB}{213, 232, 212}
%   \definecolor{_rectangle_block}{RGB}{205, 154, 205}
%  \definecolor{_rectangle}{RGB}{159, 200, 212}
%   \definecolor{_rectangle2}{RGB}{159, 200, 212}
%   \definecolor{_rectangle3}{RGB}{159, 200, 212}
% \definecolor{_rectangle_overparam}{RGB}{159, 200, 212}
%  \definecolor{bottleneck_color}{RGB}{230, 221, 184}
%  \definecolor{conv}{RGB}{255, 255, 255}
%  \definecolor{kblocks}{RGB}{202,0, 0}
%  \definecolor{kblocks_outline}{RGB}{255,100,100}
%  % Define styles
% %  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% % sep=0, inner sep=5, minimum size=30, align=center, fill=white]

%  \tikzstyle{arrow} = [-Triangle, line width=1.2pt]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point) {};
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.2cm] (myRectangle)  {};

% \node (_point2) [label, right of=myRectangle,xshift=2.5cm,yshift=0cm ] {};
%  \draw[arrow] (myRectangle) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;

% \node (_point) [label, left of=myRectangle,xshift=-2.5cm,yshift=0cm ] {};
% i\draw[arrow] (_point) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle) ;

% \node (conv1) [process, above of=point,yshift=-1.15cm,minimum width=5.2cm, minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=5.85cm,yshift=-0.8cm, minimum height=0.9cm] at (point)  {$\mathrm{BatchNorm + ReLU}$};
% %\node (relu) [process,below of=point,minimum width=5.2cm,yshift=0.1cm,, minimum height=0.9cm] {$\mathrm{ReLU}$};

% \node[ rectangle, right of=myRectangle, minimum width=7.5cm, minimum height=7.9cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam)  {};

% \node(arrow2)[single arrow, draw=none, fill=lightgray, right of=myRectangle, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text)[above of=arrow2,yshift=0.05cm,xshift=0.1cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2)[below of=text,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$};


% % \node (waypoint_input) [waypoint] at ($(input)!0.44!(overparam)$) {};

% \node[draw, rectangle, minimum width=7.2cm, minimum height=4.2cm, yshift=0.1cm,line width=1.5pt,draw=none, fill=white,above of=overparam] (conv_block)  {};

% \node[draw, rectangle, above of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.09cm,xshift=-0.3cm] (conv_rect3)  {};
% \node[draw, rectangle, above of=overparam,  minimum width=5.8cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.305cm,xshift=0.1cm] (conv_rect2)  {};
% \node[draw, rectangle, above of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.52cm,xshift=0.5cm] (conv_rect)  {};

% \node (conv2) [process, above of=overparam,minimum width=5.2cm,yshift=0.1cm,xshift=0.5cm] {$\mathrm{DConv(3 \times 3,}F,d=5)$};
% \node (batchnorm2) [process,minimum height=0.9cm, minimum width=5.2cm ,yshift=0.4cm,xshift=0.5cm] at (overparam)  {$\mathrm{BatchNorm}$};

% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=overparam, align=center , xshift=1cm,   yshift=1.75cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};

% \node[draw, rectangle, below of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-1cm,xshift=0.5cm] (conv_one)  {};

% \node (conv1by1) [process,minimum width=5.15cm, minimum height=0.9cm, above of=conv_one,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.15cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_one)    {$\mathrm{BatchNorm}$};

% \node(plus)[right of=overparam,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus) {$\Plus$};



% %\draw [arrow] (overparam) to node[midway, above, align=center] {} (plus);

% %\draw[arrow] (conv_block) -- ++(4,0)  -- ++(1,0)  --(plus) ;




% \draw[arrow] ([yshift=3mm]conv_rect.east) -- ++(1.9,0) -- ([yshift=3.65mm,xshift=11.7mm]plus.west) node[midway, above right] {};

% %\draw[arrow] ([yshift=6mm]conv_rect.east) -- ++(2.2,0) -- ([yshift=3.25mm,xshift=14.7mm]plus.west) node[midway, above right] {};

% \draw[arrow] ([yshift=-3mm]conv_rect.east) -- ++(1.28,0) -- ([yshift=3.65mm,xshift=5.7mm]plus.west) node[midway, above right] {};


% \draw[arrow] (conv_rect) -- ++(4,0)  -- ++(0.5,0)   --(plus) ;
% \draw[arrow] (conv_one) -- ++(4,0)  -- ++(0.5,0)  --(plus) ;

% \node (relu2) [process,right of=plus,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \node (_point) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};
%  \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point) ;

%  \draw[arrow] (plus) -- (relu2) ;

% \node (input) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};
% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input)!0.2!(conv_rect)$) {};
% \node (waypoint_input2) [waypoint,yshift=-0.2cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect2)$) {};
% \node (waypoint_input3) [waypoint,yshift=-0.49cm,xshift=-0.24cm] at ($(input)!0.2!(conv_rect3)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3.85)--  (conv_one);

% \draw [arrow] (input) -- (conv_rect3);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.5)--  (conv_rect);

% % \draw  (overparam) edge node[draw, fill=white, circle]{+} (overparam);
% \node (point2)[yshift=-7.5cm] {};
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-5.1cm, below of=myRectangle] (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.5cm, minimum height=4.5cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.2cm, minimum height=4.1cm, yshift=-0.07cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.19cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.34cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=0.06cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.4cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text_)[above of=arrow3,yshift=0.05cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=overparam2,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus2) {$\Plus$};

% \draw [arrow] (conv_rect) -- (plus2);
% \draw[arrow] ([yshift=11.2mm]conv_rect.east) -- ++(1.6,0) -- (plus2) {};
% \draw[arrow] ([yshift=8.7mm]conv_rect.east) -- ++(1.28,0) -- ([yshift=3.65mm,xshift=5.7mm]plus2.west)  {};

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};

% \draw[arrow] (input2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (conv_rect3) ;

% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);
% \node (waypoint_input2) [waypoint,yshift=-0.15cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect);

% \node (_point5) [label, left of=myRectangle2,xshift=-2.5cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle2) ;

% \node (_point6) [label, right of=myRectangle2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (myRectangle2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


% \end{tikzpicture}

 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
  \definecolor{_rectangle_block}{RGB}{205, 154, 205}
 \definecolor{_rectangle}{RGB}{159, 200, 212}
  \definecolor{_rectangle2}{RGB}{159, 200, 212}
  \definecolor{_rectangle3}{RGB}{159, 200, 212}
\definecolor{_rectangle_overparam}{RGB}{159, 200, 212}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
 \definecolor{conv}{RGB}{255, 255, 255}
 \definecolor{kblocks}{RGB}{202,0, 0}
 \definecolor{kblocks_outline}{RGB}{255,100,100}

 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1.2pt]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=conv]



% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point) {};
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.2cm] (myRectangle)  {};

% \node (_point2) [label, right of=myRectangle,xshift=2.5cm,yshift=0cm ] {};
%  \draw[arrow] (myRectangle) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;

% \node (_point) [label, left of=myRectangle,xshift=-2.5cm,yshift=0cm ] {};
% i\draw[arrow] (_point) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle) ;

% \node (conv1) [process, above of=point,yshift=-1.15cm,minimum width=5.2cm, minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=5.85cm,yshift=-0.8cm, minimum height=0.9cm] at (point)  {$\mathrm{BatchNorm + ReLU}$};
% %\node (relu) [process,below of=point,minimum width=5.2cm,yshift=0.1cm,, minimum height=0.9cm] {$\mathrm{ReLU}$};

% \node[ rectangle, right of=myRectangle, minimum width=7.7cm, minimum height=7.9cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam)  {};

% \node(arrow2)[single arrow, draw=none, fill=lightgray, right of=myRectangle, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text)[above of=arrow2,yshift=0.05cm,xshift=0.1cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2)[below of=text,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$};


% % \node (waypoint_input) [waypoint] at ($(input)!0.44!(overparam)$) {};

% \node[draw, rectangle, minimum width=7.3cm, minimum height=4.2cm, yshift=0.1cm,line width=1.5pt,draw=none, fill=white,above of=overparam] (conv_block)  {};

% \node[draw, rectangle, above of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.09cm,xshift=-0.4cm] (conv_rect3)  {};
% \node[draw, rectangle, above of=overparam,  minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.305cm,xshift=0cm] (conv_rect2)  {};
% \node[draw, rectangle, above of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.52cm,xshift=0.4cm] (conv_rect)  {};

% \node (conv2) [process, above of=overparam,minimum width=5.2cm,yshift=0.1cm,xshift=0.4cm] {$\mathrm{DConv(3 \times 3,}F,d=5)$};
% \node (batchnorm2) [process,minimum height=0.9cm, minimum width=5.85cm ,yshift=0.4cm,xshift=0.4cm] at (overparam)  {$\mathrm{BatchNorm}$};

% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=overparam, align=center , xshift=1cm,   yshift=1.75cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};

% \node[draw, rectangle, below of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.75cm,xshift=0.4cm] (conv_one)  {};

% \node (conv1by1) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_one,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_one)    {$\mathrm{BatchNorm}$};

% \node(plus)[right of=overparam,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus) {$\Plus$};



% %\draw [arrow] (overparam) to node[midway, above, align=center] {} (plus);

% %\draw[arrow] (conv_block) -- ++(4,0)  -- ++(1,0)  --(plus) ;




% \draw[arrow] ([yshift=3mm]conv_rect.east) -- ++(1.77,0) -- ([yshift=3.65mm,xshift=11.7mm]plus.west) node[midway, above right] {};

% %\draw[arrow] ([yshift=6mm]conv_rect.east) -- ++(2.2,0) -- ([yshift=3.25mm,xshift=14.7mm]plus.west) node[midway, above right] {};

% \draw[arrow] ([yshift=-3mm]conv_rect.east) -- ++(1.18,0) -- ([yshift=3.65mm,xshift=5.7mm]plus.west) node[midway, above right] {};


% \draw[arrow] (conv_rect) -- ++(4.1,0)  -- ++(0.5,0)   --(plus) ;
% \draw[arrow] (conv_one) -- ++(4.1,0)  -- ++(0.5,0)  --(plus) ;

% \node (relu2) [process,right of=plus,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \node (_point) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};
%  \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point) ;

%  \draw[arrow] (plus) -- (relu2) ;

% \node (input) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};
% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input)!0.2!(conv_rect)$) {};
% \node (waypoint_input2) [waypoint,yshift=-0.2cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect2)$) {};
% \node (waypoint_input3) [waypoint,yshift=-0.49cm,xshift=-0.24cm] at ($(input)!0.2!(conv_rect3)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3.64)--  (conv_one);

% \draw [arrow] (input) -- (conv_rect3);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.5)--  (conv_rect);

% % \draw  (overparam) edge node[draw, fill=white, circle]{+} (overparam);
% \node (point2)[yshift=-7.5cm] {};
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-5.1cm, below of=myRectangle] (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.3cm, minimum height=4.15cm, yshift=-0.07cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.4cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=0.0cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.4cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text_)[above of=arrow3,yshift=0.05cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=overparam2,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus2) {$\Plus$};

% \draw [arrow] (conv_rect) -- (plus2);
% \draw[arrow] ([yshift=11.2mm]conv_rect.east) -- ++(1.5,0) -- (plus2) {};
% \draw[arrow] ([yshift=8.7mm]conv_rect.east) -- ++(1.18,0) -- ([yshift=3.75mm,xshift=5.7mm]plus2.west)  {};

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};

% \draw[arrow] (input2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (conv_rect3) ;

% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);
% \node (waypoint_input2) [waypoint,yshift=-0.15cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect);

% \node (_point5) [label, left of=myRectangle2,xshift=-2.5cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle2) ;

% \node (_point6) [label, right of=myRectangle2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (myRectangle2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


% \end{tikzpicture}

\newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}
\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]


\node (point) {};

\node[draw, rectangle, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.2cm] (myRectangle)  {};


\node (conv1) [process, above of=point,yshift=-1.1cm,minimum width=5.2cm, minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};

\node (_point) [label, left of=conv1,xshift=-2.8cm,yshift=0cm ] {};
\draw[arrow] (_point) to node[midway, xshift=-0.1cm,yshift=0.5cm, font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}   (conv1) ;

\node (batchnorm) [process,minimum width=5.85cm,yshift=-0.8cm, minimum height=0.9cm] at (point)  {$\mathrm{BatchNorm + ReLU}$};
\node (_point2) [label, right of=batchnorm,xshift=3.5cm,yshift=0cm ] {};
\draw[arrow] (batchnorm) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;

\node[ rectangle, right of=myRectangle, minimum width=7.7cm, minimum height=7.9cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam)  {};

\node(arrow2)[single arrow, draw=none, fill=lightgray, right of=myRectangle, xshift=5.1cm,
      minimum width = 1.2cm, single arrow head extend=5.5pt,
      minimum height=25mm] {}; % length of arrow

\node(text)[above of=arrow2,yshift=0.05cm,xshift=0.1cm,font=\LARGE]{{$\mathbf{apply}$}};
\node(text2)[below of=text,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$};

\node[draw, rectangle, minimum width=7.4cm, minimum height=4.15cm, yshift=0.1cm,xshift=0.02cm,line width=1.5pt,draw=none, fill=white,above of=overparam] (conv_block)  {};

\node[draw, rectangle, above of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.02cm,xshift=-0.365cm] (conv_rect3)  {};
\node[draw, rectangle, above of=overparam,  minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.235cm,xshift=-0.11cm] (conv_rect2)  {};
\node[draw, rectangle, above of=overparam, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.452cm,xshift=0.3cm] (conv_rect)  {};

\node (conv2) [process, above of=overparam,minimum width=5.2cm,yshift=0.1cm,xshift=0.3cm] {$\mathrm{DConv(3 \times 3,}F,d=5)$};
\node (batchnorm2_) [process,minimum height=0.9cm, minimum width=5.85cm ,yshift=0.4cm,xshift=0.3cm] at (overparam)  {$\mathrm{BatchNorm}$};

\node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=overparam, align=center , xshift=1cm,   yshift=1.75cm, line width=1.5pt ] {$\mathbf{K}\mathrm{\bf{ \ parallel  \ blocks}}$};

\node[draw, rectangle, below of=overparam, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.75cm,xshift=0.3cm] (conv_one)  {};

\node (conv1by1_) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_one,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};

\node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_one)    {$\mathrm{BatchNorm}$};

\node(plus)[right of=overparam,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.648cm,minimum height=0.9cm,yshift=-0.5cm] (plus) {$\Plus$};

\draw[arrow] ([yshift=1mm]conv_rect.east) -- ++(1.75,0) -- ([yshift=4.7mm,xshift=11.7mm]plus.west) node[midway, above right] {};
\draw[arrow] (batchnorm2_) -- ++(4.38,0) -- ([yshift=4.7mm,xshift=5.25mm]plus.west) node[midway, above right] {};
\draw[arrow] ([yshift=-2.8mm]conv_rect.east) -- ++(0.9,0)  -- ++(0.5,0)   --(plus) ;
\draw[arrow] (batchnorm2) -- ++(4.205,0)  -- ++(0.5,0)  --(plus) ;

\node (relu2) [process,right of=plus,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
\node (_point) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};
 \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point) ;

 \draw[arrow] (plus) -- (relu2) ;

\node (input) [label, left of=conv2,xshift=-3.5cm,yshift=0cm, font=\LARGE ] {};

\node (waypoint_input) [waypoint,yshift=0.115cm,xshift=-0.4cm] at ($(input)!0.2!(conv_rect)$) {};

\node (waypoint_input2) [waypoint,yshift=0.47cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect2)$) {};
%\node (waypoint_input3) [waypoint,yshift=-0.72cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect3)$) {};

%\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,0.35)--  (conv_rect2);
\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,0.39)--   ([yshift=7.2mm,xshift=0mm]conv_rect2.west);

\draw [arrow] (input) to node[midway, xshift=-0.80cm,yshift=0.35cm,font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}  (conv2);

%\draw[arrow] (input2) to node[midway, xshift=-1.05cm,yshift=0.35cm] {$\mathbf{\hat{r}}$}   (conv1by1_2) ;


%\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.65)--  (conv_rect3);
\draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,0.39)--   ([yshift=9mm,xshift=0mm]conv_rect3.west);

\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3.25)--  (conv1by1_.west);

\end{tikzpicture}

==> Figures/overparam_pointwise.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
%  \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}

% \begin{document}




%  \definecolor{encoder_decoder}{RGB}{213, 232, 212}
%   \definecolor{_rectangle_block}{RGB}{205, 154, 205}
%  \definecolor{_rectangle}{RGB}{159, 200, 212}
%   \definecolor{_rectangle2}{RGB}{159, 200, 212}
%   \definecolor{_rectangle3}{RGB}{159, 200, 212}
% \definecolor{_rectangle_overparam}{RGB}{159, 200, 212}
%  \definecolor{bottleneck_color}{RGB}{230, 221, 184}
%  \definecolor{conv}{RGB}{255, 255, 255}
%  \definecolor{kblocks}{RGB}{202,0, 0}
%  \definecolor{kblocks_outline}{RGB}{255,100,100}
%  % Define styles
% %  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% % sep=0, inner sep=5, minimum size=30, align=center, fill=white]

%  \tikzstyle{arrow} = [-Triangle, line width=1.2pt]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, line width = 1pt, fill=conv]

% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point) {};
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.2cm] (myRectangle)  {};

% \node (_point2) [label, right of=myRectangle,xshift=2.5cm,yshift=0cm ] {};
%  \draw[arrow] (myRectangle) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;

% \node (_point) [label, left of=myRectangle,xshift=-2.5cm,yshift=0cm ] {};
% i\draw[arrow] (_point) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle) ;

% \node (conv1) [process, above of=point,yshift=-1.15cm,minimum width=5.2cm, minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=5.85cm,yshift=-0.8cm, minimum height=0.9cm] at (point)  {$\mathrm{BatchNorm + ReLU}$};
% %\node (relu) [process,below of=point,minimum width=5.2cm,yshift=0.1cm,, minimum height=0.9cm] {$\mathrm{ReLU}$};

% \node[ rectangle, right of=myRectangle, minimum width=7.5cm, minimum height=7.9cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam)  {};

% \node(arrow2)[single arrow, draw=none, fill=lightgray, right of=myRectangle, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text)[above of=arrow2,yshift=0.05cm,xshift=0.1cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2)[below of=text,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$};


% % \node (waypoint_input) [waypoint] at ($(input)!0.44!(overparam)$) {};

% \node[draw, rectangle, minimum width=7.2cm, minimum height=4.2cm, yshift=0.1cm,line width=1.5pt,draw=none, fill=white,above of=overparam] (conv_block)  {};

% \node[draw, rectangle, above of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.09cm,xshift=-0.3cm] (conv_rect3)  {};
% \node[draw, rectangle, above of=overparam,  minimum width=5.8cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.305cm,xshift=0.1cm] (conv_rect2)  {};
% \node[draw, rectangle, above of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.52cm,xshift=0.5cm] (conv_rect)  {};

% \node (conv2) [process, above of=overparam,minimum width=5.2cm,yshift=0.1cm,xshift=0.5cm] {$\mathrm{DConv(3 \times 3,}F,d=5)$};
% \node (batchnorm2) [process,minimum height=0.9cm, minimum width=5.2cm ,yshift=0.4cm,xshift=0.5cm] at (overparam)  {$\mathrm{BatchNorm}$};

% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=overparam, align=center , xshift=1cm,   yshift=1.75cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};

% \node[draw, rectangle, below of=overparam, minimum width=5.8cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-1cm,xshift=0.5cm] (conv_one)  {};

% \node (conv1by1) [process,minimum width=5.15cm, minimum height=0.9cm, above of=conv_one,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.15cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_one)    {$\mathrm{BatchNorm}$};

% \node(plus)[right of=overparam,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus) {$\Plus$};



% %\draw [arrow] (overparam) to node[midway, above, align=center] {} (plus);

% %\draw[arrow] (conv_block) -- ++(4,0)  -- ++(1,0)  --(plus) ;




% \draw[arrow] ([yshift=3mm]conv_rect.east) -- ++(1.9,0) -- ([yshift=3.65mm,xshift=11.7mm]plus.west) node[midway, above right] {};

% %\draw[arrow] ([yshift=6mm]conv_rect.east) -- ++(2.2,0) -- ([yshift=3.25mm,xshift=14.7mm]plus.west) node[midway, above right] {};

% \draw[arrow] ([yshift=-3mm]conv_rect.east) -- ++(1.28,0) -- ([yshift=3.65mm,xshift=5.7mm]plus.west) node[midway, above right] {};


% \draw[arrow] (conv_rect) -- ++(4,0)  -- ++(0.5,0)   --(plus) ;
% \draw[arrow] (conv_one) -- ++(4,0)  -- ++(0.5,0)  --(plus) ;

% \node (relu2) [process,right of=plus,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \node (_point) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};
%  \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point) ;

%  \draw[arrow] (plus) -- (relu2) ;

% \node (input) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};
% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input)!0.2!(conv_rect)$) {};
% \node (waypoint_input2) [waypoint,yshift=-0.2cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect2)$) {};
% \node (waypoint_input3) [waypoint,yshift=-0.49cm,xshift=-0.24cm] at ($(input)!0.2!(conv_rect3)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3.85)--  (conv_one);

% \draw [arrow] (input) -- (conv_rect3);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.5)--  (conv_rect);

% % \draw  (overparam) edge node[draw, fill=white, circle]{+} (overparam);
% \node (point2)[yshift=-7.5cm] {};
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-5.1cm, below of=myRectangle] (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.5cm, minimum height=4.5cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.2cm, minimum height=4.1cm, yshift=-0.07cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.19cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.34cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=0.06cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.4cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text_)[above of=arrow3,yshift=0.05cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=overparam2,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus2) {$\Plus$};

% \draw [arrow] (conv_rect) -- (plus2);
% \draw[arrow] ([yshift=11.2mm]conv_rect.east) -- ++(1.6,0) -- (plus2) {};
% \draw[arrow] ([yshift=8.7mm]conv_rect.east) -- ++(1.28,0) -- ([yshift=3.65mm,xshift=5.7mm]plus2.west)  {};

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};

% \draw[arrow] (input2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (conv_rect3) ;

% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);
% \node (waypoint_input2) [waypoint,yshift=-0.15cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect);

% \node (_point5) [label, left of=myRectangle2,xshift=-2.5cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle2) ;

% \node (_point6) [label, right of=myRectangle2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (myRectangle2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


% \end{tikzpicture}

 % Define some colors
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
  \definecolor{_rectangle_block}{RGB}{205, 154, 205}
 \definecolor{_rectangle}{RGB}{159, 200, 212}
  \definecolor{_rectangle2}{RGB}{159, 200, 212}
  \definecolor{_rectangle3}{RGB}{159, 200, 212}
\definecolor{_rectangle_overparam}{RGB}{159, 200, 212}
 \definecolor{bottleneck_color}{RGB}{230, 221, 184}
 \definecolor{conv}{RGB}{255, 255, 255}
 \definecolor{kblocks}{RGB}{202,0, 0}
 \definecolor{kblocks_outline}{RGB}{255,100,100}

 % Define styles
%  \tikzstyle{data} = [draw, cylinder, line width=1pt, shape border rotate=90, outer
% sep=0, inner sep=5, minimum size=30, align=center, fill=white]

 \tikzstyle{arrow} = [-Triangle, line width=1.2pt]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=conv]



% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point) {};
%  \newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
% \draw (1,0) -- (1,2);
% \draw (0,1) -- (2,1);
% \end{tikzpicture}}}
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.2cm] (myRectangle)  {};

% \node (_point2) [label, right of=myRectangle,xshift=2.5cm,yshift=0cm ] {};
%  \draw[arrow] (myRectangle) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;

% \node (_point) [label, left of=myRectangle,xshift=-2.5cm,yshift=0cm ] {};
% i\draw[arrow] (_point) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle) ;

% \node (conv1) [process, above of=point,yshift=-1.15cm,minimum width=5.2cm, minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (batchnorm) [process,minimum width=5.85cm,yshift=-0.8cm, minimum height=0.9cm] at (point)  {$\mathrm{BatchNorm + ReLU}$};
% %\node (relu) [process,below of=point,minimum width=5.2cm,yshift=0.1cm,, minimum height=0.9cm] {$\mathrm{ReLU}$};

% \node[ rectangle, right of=myRectangle, minimum width=7.7cm, minimum height=7.9cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam)  {};

% \node(arrow2)[single arrow, draw=none, fill=lightgray, right of=myRectangle, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text)[above of=arrow2,yshift=0.05cm,xshift=0.1cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2)[below of=text,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$};


% % \node (waypoint_input) [waypoint] at ($(input)!0.44!(overparam)$) {};

% \node[draw, rectangle, minimum width=7.3cm, minimum height=4.2cm, yshift=0.1cm,line width=1.5pt,draw=none, fill=white,above of=overparam] (conv_block)  {};

% \node[draw, rectangle, above of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.09cm,xshift=-0.4cm] (conv_rect3)  {};
% \node[draw, rectangle, above of=overparam,  minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.305cm,xshift=0cm] (conv_rect2)  {};
% \node[draw, rectangle, above of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.52cm,xshift=0.4cm] (conv_rect)  {};

% \node (conv2) [process, above of=overparam,minimum width=5.2cm,yshift=0.1cm,xshift=0.4cm] {$\mathrm{DConv(3 \times 3,}F,d=5)$};
% \node (batchnorm2) [process,minimum height=0.9cm, minimum width=5.85cm ,yshift=0.4cm,xshift=0.4cm] at (overparam)  {$\mathrm{BatchNorm}$};

% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=overparam, align=center , xshift=1cm,   yshift=1.75cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};

% \node[draw, rectangle, below of=overparam, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.75cm,xshift=0.4cm] (conv_one)  {};

% \node (conv1by1) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_one,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_one)    {$\mathrm{BatchNorm}$};

% \node(plus)[right of=overparam,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus) {$\Plus$};



% %\draw [arrow] (overparam) to node[midway, above, align=center] {} (plus);

% %\draw[arrow] (conv_block) -- ++(4,0)  -- ++(1,0)  --(plus) ;




% \draw[arrow] ([yshift=3mm]conv_rect.east) -- ++(1.77,0) -- ([yshift=3.65mm,xshift=11.7mm]plus.west) node[midway, above right] {};

% %\draw[arrow] ([yshift=6mm]conv_rect.east) -- ++(2.2,0) -- ([yshift=3.25mm,xshift=14.7mm]plus.west) node[midway, above right] {};

% \draw[arrow] ([yshift=-3mm]conv_rect.east) -- ++(1.18,0) -- ([yshift=3.65mm,xshift=5.7mm]plus.west) node[midway, above right] {};


% \draw[arrow] (conv_rect) -- ++(4.1,0)  -- ++(0.5,0)   --(plus) ;
% \draw[arrow] (conv_one) -- ++(4.1,0)  -- ++(0.5,0)  --(plus) ;

% \node (relu2) [process,right of=plus,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \node (_point) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};
%  \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point) ;

%  \draw[arrow] (plus) -- (relu2) ;

% \node (input) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};
% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input)!0.2!(conv_rect)$) {};
% \node (waypoint_input2) [waypoint,yshift=-0.2cm,xshift=-0.32cm] at ($(input)!0.2!(conv_rect2)$) {};
% \node (waypoint_input3) [waypoint,yshift=-0.49cm,xshift=-0.24cm] at ($(input)!0.2!(conv_rect3)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3.64)--  (conv_one);

% \draw [arrow] (input) -- (conv_rect3);

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.5)--  (conv_rect);

% % \draw  (overparam) edge node[draw, fill=white, circle]{+} (overparam);
% \node (point2)[yshift=-7.5cm] {};
% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-5.1cm, below of=myRectangle] (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.3cm, minimum height=4.15cm, yshift=-0.07cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{k}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.4cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=0.0cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.4cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=4.9cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow
% %\draw [arrow, -open triangle 60,>=stealth,] (myRectangle) to node[midway, above, align=center] {$\mathrm{apply} \ \mathrm{overparameterization}$} (overparam);

% \node(text_)[above of=arrow3,yshift=0.05cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=overparam2,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.7cm,yshift=-0.5cm] (plus2) {$\Plus$};

% \draw [arrow] (conv_rect) -- (plus2);
% \draw[arrow] ([yshift=11.2mm]conv_rect.east) -- ++(1.5,0) -- (plus2) {};
% \draw[arrow] ([yshift=8.7mm]conv_rect.east) -- ++(1.18,0) -- ([yshift=3.75mm,xshift=5.7mm]plus2.west)  {};

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {$\mathbf{\hat{r}}$};

% \draw[arrow] (input2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (conv_rect3) ;

% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);
% \node (waypoint_input2) [waypoint,yshift=-0.15cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect);

% \node (_point5) [label, left of=myRectangle2,xshift=-2.5cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle2) ;

% \node (_point6) [label, right of=myRectangle2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (myRectangle2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


% \end{tikzpicture}

\newcommand{\Plus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.2]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}
\newcommand{\newplus}{\mathord{\begin{tikzpicture}[baseline=0ex, line width=2, scale=0.25]
\draw (1,0) -- (1,2);
\draw (0,1) -- (2,1);
\end{tikzpicture}}}
% \begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point2) {};

% \node[draw, rectangle, minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=0.65cm] at (point2) (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.3cm, minimum height=4.15cm, yshift=-0.07cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{K}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.4cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=0.0cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.4cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=5.1cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow

% \node(text_)[above of=arrow3,yshift=0.05cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.86cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=overparam2,draw, fill=white,line width = 1pt, rectangle,xshift=3.5cm,minimum width=1.648cm,minimum height=0.9cm,yshift=-0.5cm] (plus2) {$\Plus$};

% \draw [arrow] (conv_rect) -- (plus2);

% \draw[arrow] ([yshift=11.2mm]conv_rect.east) -- ++(1.8,0) -- ([yshift=4.7mm,xshift=11.7mm]plus2.west) node[midway, above right] {};
% \draw[arrow] ([yshift=9.1mm]conv_rect.east) -- ++(0.95,0)  -- ++(0.52,0)   --(plus2) ;

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv_rect,xshift=-3.5cm,yshift=0.4cm, font=\LARGE ] {};

% \draw[arrow] (input2) to node[midway, xshift=-0.15cm,yshift=0.5cm] {$\mathbf{\hat{r}}$}   (conv_rect3) ;

% \node (waypoint_input) [waypoint,yshift=0.09cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect2);
% \node (waypoint_input2) [waypoint,yshift=-0.15cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-0.25)--  (conv_rect);

% \node (_point5) [label, left of=myRectangle2,xshift=-2.5cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=0cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (myRectangle2) ;

% \node (_point6) [label, right of=myRectangle2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (myRectangle2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


% \end{tikzpicture}

\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]

% \node (point2)[yshift=-7.5cm] {};

% \node[draw, rectangle, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=0.65cm] at (point2) (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.4cm, minimum height=4.15cm, yshift=-0.07cm,xshift=0.02cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{K}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.39cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=-0.1cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.3cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};
% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=5.1cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow

% \node(text_)[above of=arrow3,yshift=0.15cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.96cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=batchnorm2,draw, fill=white,line width = 1pt, rectangle,xshift=3.2cm,minimum width=1.648cm,minimum height=0.9cm,yshift=0] (plus2) {$\Plus$};

% \draw [arrow] (batchnorm2) -- (plus2);

% \draw[arrow] ([yshift=8.2mm]conv_rect.east) -- ++(1.75,0) -- ([yshift=4.7mm,xshift=11.7mm]plus2.west) node[midway, above right] {};
% \draw[arrow] ([yshift=6.1mm]conv_rect.east) -- ++(0.9,0)  -- ++(0.52,0)   --(plus2) ;

% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv1by1_2,xshift=-4cm,yshift=0cm, font=\LARGE ] {};

% \draw[arrow] (input2) to node[midway, xshift=-1.05cm,yshift=0.35cm] {$\mathbf{\hat{r}}$}   (conv1by1_2) ;
% \node (waypoint_input) [waypoint,yshift=0.08cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect2)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,0.36)--  ([yshift=7.4mm,xshift=0mm]conv_rect2.west);
% \node (waypoint_input2) [waypoint,yshift=0.36cm,xshift=-0.48cm] at ($(input2)!0.2!(conv1by1_2)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,0.26)--   ([yshift=8mm,xshift=0mm]conv_rect3.west);

% \node (_point5) [label, left of=conv1_2,xshift=-2.8cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=-0.1cm,yshift=0.5cm, font=\LARGE] {$\mathbf{\hat{r}}$}   (conv1_2) ;

% \node (_point6) [label, right of=batchnorm_2,xshift=2.5cm,yshift=0cm ] {};
% \draw[arrow] (batchnorm_2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;

\node (point2)[yshift=-7.5cm] {};

\node[draw, rectangle, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=0.65cm] at (point2) (myRectangle2)  {};
\node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

\node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

\node[draw, rectangle, minimum width=7.4cm, minimum height=4.15cm, yshift=-0.07cm,xshift=0.02cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
\node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{K}\mathrm{\bf{ \ parallel  \ blocks}}$};


\node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.39cm]  at (overparam2) (conv_rect3)  {};
\node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=-0.1cm] at (overparam2) (conv_rect2)  {};
\node[draw, rectangle,  minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.3cm] at (overparam2) (conv_rect)  {};


\node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};

\node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

\node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=5.1cm,
      minimum width = 1.2cm, single arrow head extend=5.5pt,
      minimum height=25mm] {}; % length of arrow

\node(text_)[above of=arrow3,yshift=0.15cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
\node(text2_)[below of=text_,yshift=0.96cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
};

\node(plus)[right of=conv_rect3,draw, fill=white,line width = 1pt, rectangle,xshift=3.89cm,minimum width=1.648cm,minimum height=1.6cm,yshift=-0.41cm] (plus2) {$\newplus$};

%\draw [arrow] (batchnorm2) -- (plus2);

\draw[arrow] ([yshift=4mm]conv_rect.east) -- ++(0,0) -- ([yshift=4mm,xshift=0mm]plus2.west) node[midway, above right] {};
\draw[arrow] ([yshift=0mm]conv_rect.east) -- ++(0.0,0) -- ([yshift=0mm,xshift=0mm]plus2.west) node[midway, above right] {};
%\draw[arrow] ([yshift=7.1mm]conv_rect.east) -- ++(0.4,0)  -- ([yshift=2.85mm,xshift=0mm]plus2.west) node[midway, above right] {};

\draw [arrow] (batchnorm2.east) -- ([yshift=-5.5mm,xshift=0mm]plus2.west);


\node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
\draw [arrow] (plus2) -- (relu2);
\node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

\draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
\node (input2) [label, left of=conv1by1_2,xshift=-4cm,yshift=0cm, font=\LARGE ] {};

\draw[arrow] (input2) to node[midway, xshift=-1.05cm,yshift=0.35cm,font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}   (conv1by1_2) ;
\node (waypoint_input) [waypoint,yshift=0.08cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect2)$) {};

\draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,0.36)--  ([yshift=7.4mm,xshift=0mm]conv_rect2.west);
\node (waypoint_input2) [waypoint,yshift=0.36cm,xshift=-0.48cm] at ($(input2)!0.2!(conv1by1_2)$) {};
\draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,0.26)--   ([yshift=8mm,xshift=0mm]conv_rect3.west);

\node (_point5) [label, left of=conv1_2,xshift=-2.8cm,yshift=0cm ] {};
\draw[arrow] (_point5) to node[midway, xshift=-0.1cm,yshift=0.5cm, font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}   (conv1_2) ;

\node (_point6) [label, right of=batchnorm_2,xshift=3.5cm,yshift=0cm ] {};
\draw[arrow] (batchnorm_2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;




% \node (point2)[yshift=-7.5cm] {};

% \node[draw, rectangle, minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=0.65cm] at (point2) (myRectangle2)  {};
% \node (conv1_2) [process, above of=point2,yshift=-0.25cm,minimum width=5.85cm, minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm_2) [process, minimum width=5.85cm,yshift=0.1cm, minimum height=0.9cm] at (point2)  {$\mathrm{BatchNorm + ReLU}$};

% \node[ rectangle, right of=myRectangle2, minimum width=7.7cm, minimum height=4.6cm,  line width=0pt,draw=none, fill=_rectangle_overparam,xshift=12.8cm] (overparam2)  {};

% \node[draw, rectangle, minimum width=7.4cm, minimum height=4.15cm, yshift=-0.07cm,xshift=0.02cm,line width=1.5pt,draw=none, fill=white] at (overparam2)  (conv_block2)  {};
% \node[font=\LARGE, draw=black, label, text width=5.5cm, text=kblocks, fill=none, draw=none, above of=conv_block2, align=center , xshift=1cm,   yshift=0.16cm, line width=1.5pt ] {$\mathbf{K}\mathrm{\bf{ \ parallel  \ blocks}}$};


% \node[draw, rectangle,  minimum width=6.2cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle3,yshift=-0.18cm,xshift=-0.39cm]  at (overparam2) (conv_rect3)  {};
% \node[draw, rectangle,   minimum width=6.2cm, minimum height=2.7cm,,  line width=1.5pt,draw=black, fill=_rectangle2,yshift=-0.385cm,xshift=-0.1cm] at (overparam2) (conv_rect2)  {};
% \node[draw, rectangle,  minimum width=6.5cm, minimum height=2.7cm,  line width=1.5pt,draw=black, fill=_rectangle,yshift=-0.6cm,xshift=0.3cm] at (overparam2) (conv_rect)  {};


% \node (conv1by1_2) [process,minimum width=5.85cm, minimum height=0.9cm, above of=conv_rect,yshift=-0.9cm,xshift=0cm] {$\mathrm{Conv(1 \times 1,}F)$};

% \node (batchnorm2) [process, minimum width=5.85cm , minimum height=0.9cm  ,yshift=-0.55cm,xshift=0cm]  at (conv_rect)    {$\mathrm{BatchNorm}$};

% \node(arrow3)[single arrow, draw=none, fill=lightgray, right of=myRectangle2, xshift=5.1cm,
%       minimum width = 1.2cm, single arrow head extend=5.5pt,
%       minimum height=25mm] {}; % length of arrow

% \node(text_)[above of=arrow3,yshift=0.15cm,xshift=0.18cm,font=\LARGE]{{$\mathbf{apply}$}};
% \node(text2_)[below of=text_,yshift=0.96cm,align=center,font=\LARGE]{$\mathbf{over\text{-}parameterization}$
% };

% \node(plus)[right of=conv_rect3,draw, fill=white,line width = 1pt, rectangle,xshift=3.89cm,minimum width=1.648cm,minimum height=0.9cm,yshift=0] (plus2) {$\Plus$};

% %\draw [arrow] (batchnorm2) -- (plus2);

% %\draw[arrow] ([yshift=4mm]conv_rect.east) -- ++(1.75,0) -- ([yshift=4.7mm,xshift=11.7mm]plus2.west) node[midway, above right] {};
% \draw[arrow] ([yshift=4mm]conv_rect.east) -- ++(0.4,0) -- ([yshift=-0.2mm,xshift=0mm]plus2.west) node[midway, above right] {};
% \draw[arrow] ([yshift=7.1mm]conv_rect.east) -- ++(0.4,0)  -- ([yshift=2.85mm,xshift=0mm]plus2.west) node[midway, above right] {};

% \draw [arrow] (batchnorm2.east) -- ++(1.78,0) --++(0,0.5) (plus2);


% \node (relu2) [process,right of=plus2,minimum width=1.2cm,yshift=0.1cm,xshift=1cm, yshift=-0.1cm,minimum height=0.9cm] {$\mathrm{ReLU}$};
% \draw [arrow] (plus2) -- (relu2);
% \node (_point2) [label, right of=relu2,xshift=0.35cm,yshift=0cm ] {};

% \draw[arrow] (relu2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point2) ;
% \node (input2) [label, left of=conv1by1_2,xshift=-4cm,yshift=0cm, font=\LARGE ] {};

% \draw[arrow] (input2) to node[midway, xshift=-1.05cm,yshift=0.35cm,font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}   (conv1by1_2) ;
% \node (waypoint_input) [waypoint,yshift=0.08cm,xshift=-0.4cm] at ($(input2)!0.2!(conv_rect2)$) {};

% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,0.36)--  ([yshift=7.4mm,xshift=0mm]conv_rect2.west);
% \node (waypoint_input2) [waypoint,yshift=0.36cm,xshift=-0.48cm] at ($(input2)!0.2!(conv1by1_2)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,0.26)--   ([yshift=8mm,xshift=0mm]conv_rect3.west);

% \node (_point5) [label, left of=conv1_2,xshift=-2.8cm,yshift=0cm ] {};
% \draw[arrow] (_point5) to node[midway, xshift=-0.1cm,yshift=0.5cm, font=\fontsize{22.5}{20}\selectfont] {$\mathbf{\hat{r}}$}   (conv1_2) ;

% \node (_point6) [label, right of=batchnorm_2,xshift=3.5cm,yshift=0cm ] {};
% \draw[arrow] (batchnorm_2) to node[midway, xshift=0cm,yshift=0.5cm] {}   (_point6) ;


\end{tikzpicture}

==> Figures/resnet_with_se.tex <==
\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}

\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{quant_color}{RGB}{255, 162, 234}
\definecolor{hyper_color}{RGB}{255, 219, 77}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{jd_bg}{RGB}{255, 204, 255}
\definecolor{_aspp_block_color}{RGB}{189, 230, 242}
\definecolor{_aspp_block}{RGB}{159, 200, 212}
\definecolor{jd_block}{RGB}{205, 154, 205}
\definecolor{resnet_block}{RGB}{173, 182, 162}
\definecolor{resnet_conv_block}{RGB}{80,200,120}
\definecolor{resnet_id_block}{RGB}{154, 205, 50}

\tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=2.4cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]
\begin{tikzpicture}[font=\LARGE,node distance = 1.5cm]
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text centered, draw=black, line width = 1pt, fill=white]
\tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\tikzstyle{arrow} = [-Triangle, line width=1pt]

\node (point) {};

%\node (background) [draw, rectangle, minimum width=45cm, minimum height=30cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=-11.25cm] at (point)   {};
\node (background) [draw, rectangle, minimum width=30cm, minimum height=20cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=-11.25cm] at (point)   {};


% ResNet Code
%\node (resnet50) [draw, rectangle, minimum width=8.7cm, minimum height=19cm,  line width=0pt,draw=none, fill=encoder_decoder,yshift=4cm,xshift=-18.15cm,above of=background]   {};
\node (resnet50) [draw, rectangle, minimum width=8.7cm, minimum height=17.5cm,  line width=0pt,draw=none, fill=encoder_decoder,yshift=-2.1cm,xshift=-10.65cm,above of=background]   {};
\node (resnet_label) [label,  above of=resnet50, align=center ,yshift=6.8cm ]  {$\mathbf{ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ (E)}$} ;
 
\node (image_input) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.25pt,draw=none, fill=none,yshift=8.55cm,xshift=0cm,above of=resnet50,font=\LARGE]   {};
\node (conv_7_by_7) [process,minimum width=7.3cm,yshift=-1.1cm, minimum height=0.9cm,below of=image_input]  {$\mathrm{Conv(7 \times 7, }64, \rho=2)$};

\node (max_pool) [process,minimum width=7.3cm,yshift=-0.5cm, minimum height=0.9cm,below of=conv_7_by_7]  {$\mathrm{MaxPooling(3 \times 3)}$};

\node (block1) [encoder ,  minimum width=8.35cm,yshift=-1.3cm,  fill=white, below of=max_pool]  { } ;
\node (conv_block1) [process,minimum width=8.1cm,yshift=-0.95cm, fill=resnet_conv_block,minimum height=0.9cm,above of=block1]  {$\mathrm{Conv \ Block(64,256, \rho=1)}$};
\node (id_block1) [process,minimum width=8.1cm,yshift=0.4cm, fill=resnet_id_block,minimum height=0.9cm,below of=conv_block1]  {$\mathrm{2{\times} Id \ Block(256,256)}$};

\node (block2) [encoder ,  minimum width=8.35cm,yshift=-1.3cm,xshift=0cm,  fill=white, below of=id_block1]  { } ;
\node (conv_block2) [process,minimum width=8.1cm,yshift=-0.95cm,fill=resnet_conv_block, minimum height=0.9cm,above of=block2]  {$\mathrm{Conv \ Block(256,512, \rho=2)}$};
\node (id_block2) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=conv_block2 ,fill=resnet_id_block]  {$\mathrm{3{\times} Id \ Block(512,512)}$};

\node (block3) [encoder ,  minimum width=8.35cm,yshift=-1.3cm,xshift=0cm,  fill=white, below of=id_block2]  { } ;
\node (conv_block3) [process,minimum width=8.1cm,yshift=-0.95cm,fill=resnet_conv_block, minimum height=0.9cm,above of=block3]  {$\mathrm{Conv \ Block(512,1024, \rho=1)}$};
\node (id_block3) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=conv_block3,fill=resnet_block]  {$\mathrm{5{\times} DId \ Block(1024,1024,d=2)}$};


\node (block4) [encoder ,  minimum width=8.35cm,yshift=-1.3cm,xshift=0cm,  fill=white, below of=id_block3]  { } ;
\node (conv_block4) [process,minimum width=8.1cm,yshift=-0.95cm, ,fill=resnet_conv_block,minimum height=0.9cm,above of=block4]  {$\mathrm{Conv \ Block(1024,2048, \rho=1)}$};
\node (id_block4) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=conv_block4,fill=resnet_block]  {$\mathrm{2{\times} DId \ Block(2048,2048,d=2)}$};

% Source Encoder Code
\node (source_encoder) [draw, rectangle, right of=resnet50, minimum width=17cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,xshift=15.59cm,yshift=0.7cm]   {};
\node (source_encoder_heading) [above of=source_encoder,xshift=4cm,yshift=6cm, font=\LARGE]  {$\mathbf{Source \ Encoder \ (SE) }$};

\node (encoder_1) [encoder , xshift=-2.25cm, yshift=1 ,fill=none] at (source_encoder) { } ;
\node (se_dw_conv) [process, xshift=-2.25cm,yshift=6.75cm,minimum width=7.3cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
\node (se_dw_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_dw_conv]  {$\mathrm{BatchNorm + ReLU}$};
\node (se_conv1) [process, yshift=0.4cm,minimum width=7.3cm,minimum height=0.9cm,below of=se_dw_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (se_batchnorm2) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (y) [label, xshift=1.25cm,yshift=0.15cm,below of=se_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};

\node (quant_latent) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.39cm,xshift=3cm,below of=se_batchnorm2]  {$\mathbf{Q^{\mathcal{R}}}$};
\node (ae_latent) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE]  {$\mathbf{AE^{\mathcal{R}}}$};
\node (out_latent) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=6.8cm,right of=ae_latent,font=\LARGE]  {};



\node (hyperprior_encoder) [encoder ,minimum width=7.8cm,minimum height=5.2cm,  fill=hyper_color, below of=se_batchnorm2,yshift=-4.5cm]  { } ;
\node [above of=hyperprior_encoder,xshift=-3.2cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};
\node (se_he_conv1) [process, yshift=1.35cm,minimum width=7.3cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
\node (se_he_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_he_conv1]  {$\mathrm{BatchNorm + ReLU}$};
\node (se_he_conv2) [process, yshift=0.4cm,minimum width=7.3cm,minimum height=0.9cm,below of=se_he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (se_he_batchnorm2) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node (hyperprior_decoder) [encoder , minimum width=7.8cm,minimum height=5.2cm, yshift=0cm,xshift=7.5cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
\node [above of=hyperprior_decoder,xshift=-3.2cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (se_hd_conv1) [process, yshift=1.35cm,minimum width=7.3cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (se_hd_batchnorm) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

\node (se_hd_conv2) [process, yshift=0.4cm,minimum width=7.3cm,minimum height=0.9cm,below of=se_hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (se_hd_batchnorm2) [process,minimum width=7.3cm,yshift=0.4cm, minimum height=0.9cm,below of=se_hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
\node (sigma) [label, xshift=0.95cm,yshift=1.35cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};

\node (hyper) [label, xshift=1.25cm,yshift=-0.5cm,below of=se_he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

\node (quant_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,xshift=3.cm,yshift=-1.1cm,below of=se_he_batchnorm2]   {$\mathbf{Q^{\mathcal{H}}}$};
\node (ae_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE]   {$\mathbf{AE^{\mathcal{H}}}$};
%\node (ad_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,xshift=1.5cm,right of=ae_hyperprior,font=\LARGE]   {$\mathbf{AD^{\mathcal{H}}}$};
\node (ad_hyperprior) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.08cm,xshift=1.5cm,right of=ae_hyperprior,font=\LARGE]   {$\mathbf{AD^{\mathcal{H}}}$};
\node (out) [draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,xshift=6.8cm,right of=ae_hyperprior]   {};


\node (hook_node) [anchor=east,below of=se_hd_batchnorm2,yshift=0.75cm,xshift=0.3cm]   {};
\node (label_hook) [right of=ad_hyperprior,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{h}}$};

% %Source Decoder
% \node(source_decoder)[draw, rectangle, minimum width=9.5cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=12.5cm,  right of=source_encoder]   {};
% \node [above of=source_decoder,xshift=-4.3cm,yshift=-3.5cm,rotate=90, font=\LARGE] (heading2) {$\mathbf{Source \ Decoder \ (SD)} $ };
% 
% \node (source_decoder_1) [encoder ,  minimum width=7.65cm,yshift=4.78cm,xshift=0.3cm, minimum height=5.2cm,  fill=none] at (source_decoder)  { } ;
% \node (sd_conv1) [process, yshift=2cm,minimum width=8.1cm,minimum height=0.9cm] at (source_decoder_1) {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,s=2)$};
% \node (sd_conv2) [process, yshift=0.4cm,minimum width=8.1cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% 
% \node (ad_latent_source)[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-0.37cm,xshift=0cm,below of=sd_batchnorm2]   {$\mathbf{AD^{\mathcal{R}}}$};
% 
% \node (sd_hyperprior_decoder) [encoder , minimum width=8.4cm,minimum height=5.2cm, yshift=-4.49cm,xshift=0cm,  fill=hyper_color, below of=sd_batchnorm2]  { } ;
% \node [above of=sd_hyperprior_decoder,xshift=-3.55cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (sd_hd_conv1) [process, yshift=1.35cm,minimum width=8.1cm,minimum height=0.9cm] at (sd_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_hd_batchnorm) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
% \node (sd_hd_conv2) [process, yshift=0.4cm,minimum width=8.1cm,minimum height=0.9cm,below of=sd_hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_hd_batchnorm2) [process,minimum width=8.1cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% 
% \node (sd_ad_hyperprior)[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-1.10cm,xshift=0cm,below of=sd_hd_batchnorm2]   {$\mathbf{AD^{\mathcal{H}}}$};
% \node[anchor=east,below of=sd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (hook_node2) {};
% \node (label_hook2) [right of=ad_latent_source,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{r}}$};
% 

%Joint Source Encoder and Decoder
% \node (JD)  [draw, rectangle, minimum width=26cm,xshift=20.7cm, minimum height=19cm,  line width=0pt,draw=none, fill=jd_bg,yshift=-1.5cm,right of=source_encoder]  {};
% \node[ label,  above of=JD, align=center ,yshift=7.55cm ] {$\mathbf{Joint \ Source \ and \ Task \ Decoder \ (JD)}$};
% \node (aspp_block) [draw, rectangle, minimum width=7.2cm,xshift=-1.8cm, minimum height=17.9cm,  line width=0pt,draw=none, fill=_aspp_block_color,yshift=-1.8cm,above of=JD]   {};
% \node [above of=aspp_block,xshift=0cm,yshift=7.1cm] (heading) {$\mathbf{ASPP \ Block}$};
% 
% \node (rectange1_aspp) [draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=5.35cm,above of=aspp_block,xshift=0cm]  {};
% \node (rectangle1_conv) [process, above of=rectange1_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (rectangle1_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectangle1_conv]  {$\mathrm{BatchNorm + ReLU}$};
% 
% \node (rectange2_aspp)[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=rectange1_aspp]  {};
% \node (rectangle2_conv) [process, above of=rectange2_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=5)$};
% \node (rectangle2_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectangle2_conv]  {$\mathrm{BatchNorm + ReLU}$};
% 
% \node[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=rectange2_aspp] (rectange3_aspp)  {};
% \node (rectangle3_conv) [process, above of=rectange3_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=10)$};
% \node (rectangle3_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectangle3_conv]  {$\mathrm{BatchNorm + ReLU}$};
% 
% \node(rectange4_aspp)[draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-1.5cm,below of=rectange3_aspp]   {};
% \node (rectangle4_conv) [process, above of=rectange4_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{DConv(3 \times 3, }F,d=15)$};
% \node (rectangle4_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectangle4_conv]  {$\mathrm{BatchNorm + ReLU}$};
% 
% \node  (rectange5_aspp) [draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=_aspp_block,yshift=-2.65cm,below of=rectange4_aspp]  {};
% \node (rectangle5_pool) [process, above of=rectange5_aspp,yshift=0.2cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{AvgPooling(1 \times 1})$};
% \node (rectangle5_conv1) [process, below of=rectangle5_pool,yshift=0.38cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (rectangle5_batchnorm) [process,minimum width=6.2cm,yshift=0.39cm, minimum height=0.9cm,below of=rectangle5_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (rectangle5_upsample) [process, below of=rectangle5_batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(1 \times 1})$};
% 
% \node (JD_hyperprior_decoder) [encoder , minimum width=7cm,minimum height=5.2cm, yshift=0cm,xshift=7.3cm,  fill=hyper_color, right of=hyperprior_decoder]  { } ;
% \node [above of=JD_hyperprior_decoder,xshift=-2.7cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% 
% \node (jd_hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (JD_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (jd_hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=jd_hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
%  
% \node (jd_hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=jd_hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (jd_hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=jd_hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% 
% 
% \node(jd_ad_latent)[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.26cm,xshift=0cm,above of=jd_hd_conv1]   {$\mathbf{AD^{\mathcal{R}}}$};
% \node (jd_ad_hyper)[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,,yshift=-1.1cm,xshift=0cm,below of=jd_hd_batchnorm2]  {$\mathbf{AD^{\mathcal{H}}}$};
% 
% \node (concat) [process, right of=rectangle1_batchnorm,xshift=4cm,yshift=0cm,minimum width=2cm,minimum height=0.9cm] {$\mathrm{concat}$};
% 
% \node (rectange6_aspp) [draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=jd_block,yshift=-3.5cm,right of=concat,xshift=3.5cm]   {};
% \node (rectange6_conv1) [process, above of=rectange6_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }F)$};
% \node (rectange6_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectange6_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% 
% \node (rectange7_aspp) [draw, rectangle, minimum width=6.8cm, minimum height=2.7cm,  line width=1.5pt,draw=none, fill=jd_block,yshift=-2.2cm,below of=rectange6_aspp,xshift=0cm]   {};
% \node (rectange7_conv1) [process, above of=rectange7_aspp,yshift=-0.95cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{UpConv(5 \times 5, }F,s=2)$};
% \node (rectange7_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=rectange7_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% 
% 
% \node (rectange8_aspp) [draw, rectangle, minimum width=6.8cm, minimum height=5cm,  line width=1.5pt,draw=none, fill=jd_block,yshift=-3.3cm,xshift=0cm,below of=rectange7_aspp]   {};
% \node (rectange8_conv1) [process, above of=rectange8_aspp,yshift=0.15cm,minimum width=6.2cm,minimum height=0.9cm] {$\mathrm{Conv(1 \times 1, }C)$};
% \node (rectange8_batchnorm) [process,minimum width=6.2cm,yshift=0.38cm, minimum height=0.9cm,below of=rectange8_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% \node (rectange8_conv2) [process, below of=rectange8_batchnorm,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{UpSampling(8 \times 8})$};
% \node (rectange8_argmax) [process, below of=rectange8_conv2,yshift=0.39cm,minimum height=0.9cm,minimum width=6.2cm] {$\mathrm{Argmax}$};
% 
% \node (sem) [ below of=rectange8_argmax,yshift=-1.4cm,xshift=0cm,font=\LARGE] {};
% \draw [arrow] (rectange8_argmax)  to node[midway, xshift=0.5cm,yshift=-0.6cm] {$\mathbf{m}$}  (sem);
% 
% 
% 


%ResNet-50 Arrows
\draw [arrow] (image_input) to  node[midway, above, align=center,xshift=0.5cm,yshift=0.1cm] {$\bf{x}$}    (conv_7_by_7);
\draw [arrow] (conv_7_by_7) to  node[midway, above, align=center,xshift=1.8cm,yshift=-0.5cm] {${\frac{H}{2} \times \frac{W}{2} \times 64}$}    (max_pool); 
\draw [arrow] (max_pool) to  node[midway, above, align=center,xshift=1.8cm,yshift=-0.5cm] {${\frac{H}{4} \times \frac{W}{4} \times 64}$}    (conv_block1); 
\draw [arrow] (id_block1) to  node[midway, above, align=center,xshift=1.8cm,yshift=-0.5cm] {${\frac{H}{4} \times \frac{W}{4} \times 256}$}    (conv_block2); 
\draw [arrow] (id_block2) to  node[midway, above, align=center,xshift=1.8cm,yshift=-0.5cm] {${\frac{H}{8} \times \frac{W}{8} \times 512}$}    (conv_block3);  
\draw [arrow] (id_block3) to  node[midway, above, align=center,xshift=1.9cm,yshift=-0.5cm] {${\frac{H}{8} \times \frac{W}{8} \times 1024}$}    (conv_block4);  

%Source Encoder Waypoint and Arrows
\node (way)[waypoint] at ($(se_batchnorm2)!0.405!(se_he_conv1)$) {};
\draw [arrow] (way) to (quant_latent);
\draw [arrow,-] (se_batchnorm2) to (way); 
\draw [arrow] (way) to (se_he_conv1); 
\draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.5cm,font=\LARGE] {$\mathbf{{\hat{r}}}$} (ae_latent); 

\draw[arrow] (se_he_batchnorm2) -- ++(0,-0.48)  -- ++(0,-2.11)  --  (quant_hyperprior.west);
\draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.65cm,font=\LARGE] {$\mathbf{{\hat{h}}}$} (ae_hyperprior); 
\draw[arrow] (ae_hyperprior) -- ++(3,0)  -- ++(0,0)  to node[midway, xshift=-1.5cm,yshift=0.4cm] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior.south);
%\draw[arrow] (ae_hyperprior)   to node[midway, xshift=0cm,yshift=0.65cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}   (ad_hyperprior);

\draw [arrow] (ad_hyperprior)  to node[midway, xshift=0.4cm,yshift=0.0cm,font=\LARGE] {} (se_hd_batchnorm2); 
%\draw[arrow] (ad_hyperprior)   to node[midway, xshift=0cm,yshift=0.65cm,font=\LARGE] {}   (out);
\draw[arrow] (ae_latent)   to node[midway, xshift=-2.5cm,yshift=0.5cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}   (out_latent);
\node (way2)[waypoint,yshift=-1.07cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
\draw[arrow] (way2) to  (out);
\draw[arrow] (se_hd_conv1) -- ++(0,1.5)  -- ++(-3,0)  --  (ae_latent.south);
\draw (label_hook.west) edge[out=180,in=40,-,line width=1pt] (hook_node);

%Connecting Source Encoder and Resnet-50 Arrow
\draw[arrow] (id_block4) -- ++(4.1,0)  -- ++(0.5,0) --++(0,15.4)   to  node[midway, above, align=center,xshift=-0.15cm,yshift=0.1cm] {${\frac{H}{8} \times \frac{W}{8} \times 2048}$}   (se_dw_conv.west);
% 
% %JD waypoints and arrows
% \draw[arrow] (jd_ad_latent.north) -- ++(0,3.22)  -- ++(0,0) --++(0,0)   to  node[midway, above, align=center,xshift=-0.35cm,yshift=0.2cm] {${\frac{H}{4} \times \frac{W}{4} \times 2048}$}   (rectangle1_conv.west);
% \draw[arrow] (rectangle1_batchnorm) -- (concat);
% \draw [arrow] (rectangle2_batchnorm) -- ++(5,0)  -- ++(0,+2.53) (concat);
% \draw [arrow] (rectangle3_batchnorm) -- ++(5.35,0)  -- ++(0,5.53) (concat);
% \draw [arrow] (rectangle4_batchnorm) -- ++(5.75,0)  -- ++(0,8.53) (concat);
% \draw [arrow] (rectangle5_upsample) -- ++(6.15,0)  -- ++(0,13.77) (concat);
% \node (way_hyper)[waypoint,yshift=-1.07cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
% \draw [arrow] (rectange7_batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$}  (rectange8_conv1);
% %\draw [arrow] (way_hyper) to  node[midway, above, align=center,xshift=0.45cm,yshift=0.05cm] {$\mathbf{b_{\hat{h}}}$}    (jd_ad_hyper);
% % \draw [arrow] (ae_latent) to node[midway, xshift=1.4cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (jd_ad_latent);
% \node (waypoint_input) [waypoint,yshift=2.28cm,xshift=0cm] at ($(jd_ad_latent)!0.5!(rectange1_aspp)$) {};
% \draw [arrow] (waypoint_input) -- ++(0,0) -- ++(0,-3)--  (rectangle2_conv);
% 
% \node (waypoint_input2) [waypoint,yshift=0.515cm,xshift=0cm] at ($(jd_ad_latent)!0.5!(rectangle2_conv)$) {};
% \draw [arrow] (waypoint_input2) -- ++(0,0) -- ++(0,-3)--  (rectangle3_conv);
% 
% \node (waypoint_input3) [waypoint,yshift=-0.98cm,xshift=0cm] at ($(jd_ad_latent)!0.5!(rectangle3_conv)$) {};
% \draw [arrow] (waypoint_input3) -- ++(0,0) -- ++(0,-3)--  (rectangle4_conv);
% 
% \node (waypoint_input4) [waypoint,yshift=-2.48cm,xshift=0cm] at ($(jd_ad_latent)!0.5!(rectangle4_conv)$) {};
% \draw [arrow] (waypoint_input4) -- ++(0,0) -- ++(0,-3.05)--  (rectangle5_pool);
% 
% \draw [arrow] (concat) -- ++(5,0)  -- ++(0,-2.48)  node[midway, above, align=center,xshift=-1.9cm,yshift=1.4cm] {${\frac{H}{16} \times \frac{W}{16} \times 5F}$} (rectange6_conv1);
% \draw [arrow] (rectange6_batchnorm) to node[midway, xshift=1.7cm] {${\frac{H}{16} \times \frac{W}{16} \times F}$}  (rectange7_conv1);
% \draw [arrow]  (jd_hd_conv1)  to node[midway, xshift=0.4cm,yshift=0.3cm] {$\bm{\sigma}$} (jd_ad_latent);
% \draw [arrow]  (jd_ad_hyper)  to node[midway, xshift=0.4cm,yshift=0.0cm] {$\bf{\hat{h}}$} (jd_hd_batchnorm2);
% 
% 
% %Source Decoder Waypoint and Arrows
% \draw [arrow] (sd_hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent_source);
% \node (way_hyper)[waypoint,yshift=-1.07cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
% \draw [arrow] (way_hyper) to  node[midway, above, align=center,xshift=0.1cm,yshift=0.05cm] {$\mathbf{b_{\hat{h}}}$}    (sd_ad_hyperprior);
% \draw [arrow] (ae_latent) to node[midway, xshift=1.1cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent_source);
% \draw [arrow] (ad_latent_source) to  (sd_batchnorm2);
% \draw (label_hook2.west) edge[out=180,in=40,-,line width=1pt] (hook_node2);
% \draw [arrow] (sd_ad_hyperprior)  to node[midway, xshift=0.4cm,yshift=0cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}  (sd_hd_batchnorm2);
% 

 \end{tikzpicture}

==> Figures/source_decoder.tex <==
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ae_color}{RGB}{221, 221, 221}
\definecolor{source_color}{RGB}{230, 221, 184}
\definecolor{hyper_color}{RGB}{234, 206, 184}

\usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}


\begin{tikzpicture}[font=\Large,node distance = 1.5cm]
\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, line width = 1pt, fill=conv]
\tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7cm,
    minimum height=5.2cm,
    %minimum width=7cm,
    %minimum height=4.6cm,
    trapezium right angle=90,
    trapezium left angle=90,
%      trapezium right angle=85,
%     trapezium left angle=85,
   % line width=1.5pt,
    shape border rotate=180,
    text centered,
    %draw=black
    ]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
\node (point) {};

\node[draw, rectangle, minimum width=8cm, minimum height=17cm,  line width=0pt,draw=none, fill=source_color,yshift=0cm,xshift=-11.25cm,] (background2)  {};
 



\node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.9cm,xshift=-11.1cm,  fill=source_color] at (point)  { } ;
\node[font=\LARGE,  label,  above of=background2, align=center ,yshift=6.6cm ] {$\mathbf{ Source \ Decoder \ (SD)}$};

\node (sd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{2}$};

\node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.2cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
 \draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent,font=\LARGE] (fake_input)  {};
\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);
 
 \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=-2.7cm,xshift=-0cm,  fill=hyper_color, below of=ad_latent]  { } ;

\node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm] {$\boldsymbol{\sigma}$}   (ad_latent);
\node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
 \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
 \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

\draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);
 
 
 
\end{tikzpicture}

==> Figures/source_encoder.tex <==
 \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds}


% \definecolor{encoder_decoder}{RGB}{213, 232, 212}
% \definecolor{rectangle}{RGB}{255, 245, 204}
% \definecolor{bottleneck_color}{RGB}{230, 221, 184}
% \definecolor{_decoder}{RGB}{255, 204, 255} 
% \definecolor{conv}{RGB}{255, 255, 255}
% \definecolor{quant_color}{RGB}{255, 162, 234}
%  \definecolor{ae_color}{RGB}{221, 221, 221}
%  \definecolor{_rectangle}{RGB}{221, 221, 221}
%  \definecolor{source_color}{RGB}{200, 201, 164}
%  \definecolor{hyper_color}{RGB}{234, 206, 184}


% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, text=black,line width = 1pt, fill=conv]
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{label} = [text width= 0.2cm, align=center]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
%     shape border rotate=180,
%     text centered,
%     ]

%   \tikzstyle{decoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=8cm,
%     minimum height=4.6cm,
%     trapezium right angle=85,
%     trapezium left angle=85,
%     line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     draw=black]    


% \begin{tikzpicture}[node distance = 1.5cm,font=\Large]


% \node[draw, rectangle, minimum width=15.3cm, minimum height=17cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm] (background)  {};
% \node[draw, rectangle, minimum width=8.5cm, minimum height=17cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=11cm,  right of=background] (source_decoder)  {};
% \node [above of=background,xshift=2cm,yshift=6.5cm, font=\LARGE] (heading) {$\mathbf{SE }$};
% \node [above of=source_decoder,xshift=3cm,yshift=6.5cm, font=\LARGE] (heading2) {$\mathbf{SD }$};


% \node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.05cm,xshift=-0cm,  fill=none] at (source_decoder)  { } ;
% \node [above of=source_decoder,xshift=0cm,yshift=3.25cm,font=\LARGE] (output) {$\mathbf{\hat{z}}$};

% \node (sd_conv1) [process, yshift=2cm,minimum width=6.2cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (sd_conv1) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
% \node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{2}$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};



% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-2.3cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
%  \draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent,font=\LARGE] (fake_input)  {};
% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);
 
 
%  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=-2.55cm,xshift=-0cm,  fill=hyper_color, below of=ad_latent]  { } ;

% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);
 



% \node [above of=background,xshift=-2.5cm,yshift=4.2cm] at (background) (point) {};
 
% \node (encoder_1) [encoder , xshift=-1.5cm, fill=none] at (point) { } ;
% \node [above of=encoder_1,xshift=0cm,yshift=2.5cm,font=\LARGE] (input) {$\mathbf{z}$};
% \node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{  }$};

% \node (conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3, }F)_{2}$};
% \draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1cm,yshift=0.4cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


% \node (hyperprior_encoder) [encoder , yshift=-7cm,  fill=hyper_color, below of=encoder_1]  { } ;
% \node [above of=hyperprior_encoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.99cm,xshift=3cm,,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% \node (way)[waypoint] at ($(encoder_1)!0.52!(hyperprior_encoder)$) {};
% \draw [arrow] (way) to (quant_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {};
% \draw [arrow] (ae_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent);
% % 

% \node (he_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (batchnorm2) to (he_conv1);
% \node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1cm,yshift=0.35cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-1cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
% \draw [arrow] (he_batchnorm2) to (quant_hyperprior);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2.5cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \draw [arrow] (ae_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior);

% \node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.5cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

% \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% %\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;

% \draw[arrow] (ad_hyperprior) -- node[above,yshift=-0.5cm,xshift=0.5cm,font=\LARGE] {$\mathbf{\hat{h}}$}  (hd_batchnorm2) ;


% % \draw[arrow] (hd_conv1) -- (ad_latent);

% %\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

% \draw[arrow] (hd_conv1) -- ++(0,1.5)  -- ++(-2,0)  --  (ae_latent.south);

% \node (sigma) [label, xshift=0.3cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};


% % \node (sd) [encoder , xshift=-1.45cm,yshift=2.64cm, fill=none,right of=encoder_1, above of=ad_latent]  { } ;
% % 
% % \node (sd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (sd) {$\mathrm{BatchNorm + ReLU}$};
% % \node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{2}$};
% % 
% % \node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% % \node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};
% % 
% % % \node [above of=sd,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{SD}$};
% % \node [above of=sd,xshift=0cm,yshift=2.5cm]  (output) {$\mathbf{\hat{z}}$};
% % 
% % \draw[arrow] (sd_conv1) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
% % 
% % \draw[arrow] (ad_latent)  to node[midway, xshift=0.4cm,yshift=-0.1cm] {$\mathbf{b_{\hat{r}}}$}  (sd_batchnorm2);
% % 

% %\draw[arrow] (hyperprior_decoder) -- node[above] {$\mathbf{\hat{h}}$}  ++(0,0) ++(3.5,0) -- (ae_latent) ;

% %\draw[arrow] (hyperprior_decoder) -- ++(0,2) -- ++(0,1) -- ++(1,-2) -- ++(ae_latent);

% % \draw[arrow] (hyperprior_decoder) -- ++(0,2.3) -- ++(0,0.5) -- ++(0,0) -- ++(-3.5,0) -- ([yshift=0cm] ae_latent.south);


% % \node (he_conv1) [process, yshift=1.65cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% % \node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};
% % 
% % \node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% % \node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};
% % 





% \end{tikzpicture}



% \definecolor{encoder_decoder}{RGB}{213, 232, 212}
% \definecolor{rectangle}{RGB}{255, 245, 204}
% \definecolor{bottleneck_color}{RGB}{230, 221, 184}
% \definecolor{_decoder}{RGB}{255, 204, 255} 
% \definecolor{conv}{RGB}{255, 255, 255}
% \definecolor{quant_color}{RGB}{255, 162, 234}
%  \definecolor{ae_color}{RGB}{221, 221, 221}
%  \definecolor{_rectangle}{RGB}{221, 221, 221}
%  \definecolor{source_color}{RGB}{200, 201, 164}
%  \definecolor{hyper_color}{RGB}{255, 219, 77}


% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, text=black,line width = 1pt, fill=conv]
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{label} = [text width= 0.2cm, align=center]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=7cm,
%     minimum height=5.2cm,
%     trapezium right angle=90,
%     trapezium left angle=90,
%     shape border rotate=180,
%     text centered,
%     ]

%   \tikzstyle{decoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=8cm,
%     minimum height=4.6cm,
%     trapezium right angle=85,
%     trapezium left angle=85,
%     line width=1.5pt,
%     shape border rotate=180,
%     text centered,
%     draw=black]    


% \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


% \node[draw, rectangle, minimum width=15.3cm, minimum height=17cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm] (background)  {};
% \node[draw, rectangle, minimum width=8.05cm, minimum height=17cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=10.8cm,  right of=background] (source_decoder)  {};
% \node [above of=background,xshift=2cm,yshift=6.5cm, font=\LARGE] (heading) {$\mathbf{SE }$};
% \node [above of=source_decoder,xshift=2.7cm,yshift=6.5cm, font=\LARGE] (heading2) {$\mathbf{SD} $ };


% \node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.05cm,xshift=-0cm,  fill=none] at (source_decoder)  { } ;
% \node [above of=source_decoder,xshift=0cm,yshift=3.5cm,font=\LARGE] (output) {$\mathbf{\hat{z}}$};

% \node (sd_conv1) [process, yshift=2cm,minimum width=6.2cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (sd_conv1) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
% \node (sd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F)_{/2}$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};



% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-2.3cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent)  {$\mathbf{AD^{\mathcal{R}}}$};
%  \draw [arrow] (ad_latent) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{r}}}$}    (sd_batchnorm2);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent,font=\LARGE] (fake_input)  {};
% \draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent);
 
 
%  \node (hyperprior_decoder) [encoder ,  minimum width=7.65cm,yshift=-2.55cm,xshift=-0cm,  fill=hyper_color, below of=ad_latent]  { } ;

% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent);
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3cm,xshift=0cm,below of=hyperprior_decoder,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior,font=\LARGE] (fake_input2)  {};
% \draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior);

% \draw [arrow] (ad_hyperprior) to  node[midway, above, align=center,xshift=0.35cm,yshift=-0.5cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (hd_batchnorm2);
 



% \node [above of=background,xshift=-2.5cm,yshift=4.2cm] at (background) (point) {};
 
% \node (encoder_1) [encoder , xshift=-1.5cm, fill=none] at (point) { } ;
% \node [above of=encoder_1,xshift=0cm,yshift=2.7cm,font=\LARGE] (input) {$\mathbf{z}$};
% \node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{  }$};

% \node (conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3, }F)_{/2}$};
% \draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.41cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
% \node (batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1cm,yshift=0.4cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


% \node (hyperprior_encoder) [encoder , yshift=-7cm,  fill=hyper_color, below of=encoder_1]  { } ;
% \node [above of=hyperprior_encoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.99cm,xshift=3cm,,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% \node (way)[waypoint] at ($(encoder_1)!0.52!(hyperprior_encoder)$) {};
% \draw [arrow] (way) to (quant_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {};
% \draw [arrow] (ae_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent);
% % 

% \node (he_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (batchnorm2) to (he_conv1);
% \node (he_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (he_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (he_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1cm,yshift=0.35cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-1cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
% \draw [arrow] (he_batchnorm2) to (quant_hyperprior);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=2.5cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \draw [arrow] (ae_hyperprior) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$} (ad_hyperprior);

% \node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.5cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

% \node (hd_conv1) [process, yshift=1.35cm,minimum width=6.2cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

% \node (hd_conv2) [process, yshift=0.4cm,minimum width=6.2cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm2) [process,minimum width=6.2cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% %\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;

% \draw[arrow] (ad_hyperprior) -- node[above,yshift=-0.5cm,xshift=0.5cm,font=\LARGE] {$\mathbf{\hat{h}}$}  (hd_batchnorm2) ;


% % \draw[arrow] (hd_conv1) -- (ad_latent);

% %\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

% \draw[arrow] (hd_conv1) -- ++(0,1.5)  -- ++(-2,0)  --  (ae_latent.south);

% \node (sigma) [label, xshift=0.3cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};



% \end{tikzpicture}


\definecolor{encoder_decoder}{RGB}{213, 232, 212}
\definecolor{rectangle}{RGB}{255, 245, 204}
\definecolor{bottleneck_color}{RGB}{230, 221, 184}
\definecolor{_decoder}{RGB}{255, 204, 255} 
\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{quant_color}{RGB}{255, 162, 234}
 \definecolor{ae_color}{RGB}{221, 221, 221}
 \definecolor{_rectangle}{RGB}{221, 221, 221}
 \definecolor{source_color}{RGB}{200, 201, 164}
 \definecolor{hyper_color}{RGB}{255, 219, 77}


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=7.95cm,
    minimum height=5.2cm,
    trapezium right angle=90,
    trapezium left angle=90,
    shape border rotate=180,
    text centered,
    ]

  \tikzstyle{decoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=8cm,
    minimum height=4.6cm,
    trapezium right angle=85,
    trapezium left angle=85,
    line width=1.5pt,
    shape border rotate=180,
    text centered,
    draw=black]    


% \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


% \node[draw, rectangle, minimum width=16.5cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=-1cm] (background)  {};
% \node[draw, rectangle, minimum width=8.8cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=11.79cm,  right of=background] (source_decoder)  {};
% \node [above of=background,xshift=4cm,yshift=6cm, font=\LARGE] (heading) {$\mathbf{Source \ Encoder \ (SE) }$};
% \node [above of=source_decoder,xshift=-3.95cm,yshift=-2.8cm,rotate=90, font=\LARGE] (heading2) {$\mathbf{Source \ Decoder \ (SD)} $ };


% \node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.05cm,xshift=0.38cm,  fill=none] at (source_decoder)  { } ;
% \node [above of=source_decoder,xshift=0cm,yshift=2.5cm,font=\LARGE] (output) {};
% \node [left of=output,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{\hat{z}}$};
% \node (sd_conv1) [process, yshift=2cm,minimum width=7.4cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (sd_conv1) to  node[midway, xshift=1.68cm,yshift=0.3cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
% \node (sd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,s=2)$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-1.552cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent_source)  {$\mathbf{AD^{\mathcal{R}}}$};
%  \draw [arrow] (ad_latent_source) to    (sd_batchnorm2);
% \node[anchor=east,below of=sd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text2) {};
% \node (label) [right of=ad_latent_source,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{r}}$};
% \draw (label.west) edge[out=180,in=40,-,line width=1pt] (text2);


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent_source,font=\LARGE] (fake_input)  {};
% %\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent_source);
 
 

% \node [above of=background,xshift=-2.5cm,yshift=4.2cm] at (background) (point) {};
 
% \node (encoder_1) [encoder , xshift=-1.65cm, yshift=1 ,fill=none] at (point) { } ;
% \node [above of=encoder_1,xshift=0cm,yshift=1.8cm,font=\LARGE] (input) {};

% \node [left of=input,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{z}$};

% \node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {};

% \node (conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3,}F,s=2)$};
% \draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.28cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
% \node (batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1.1cm,yshift=0.15cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


% \node (hyperprior_encoder) [encoder ,minimum width=7.95cm, yshift=-6.5cm,  fill=hyper_color, below of=encoder_1]  { } ;
% \node [above of=hyperprior_encoder,xshift=-3.25cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.29cm,xshift=3cm,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% \node (way)[waypoint] at ($(encoder_1)!0.469!(hyperprior_encoder)$) {};
% \draw [arrow] (way) to (quant_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {};
% \draw [arrow] (ae_latent) to node[midway, xshift=0.82cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent_source);
% % 

% \node (he_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (batchnorm2) to (he_conv1);
% \node (he_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (he_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (he_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1.18cm,yshift=-0.7cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,xshift=3.cm,yshift=-1.2cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};
% %\draw [arrow] (he_batchnorm2) to (quant_hyperprior);
% \draw[arrow] (he_batchnorm2) -- ++(0,-0.48)  -- ++(0,-2.21)  --  (quant_hyperprior.west);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.57cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.14cm,xshift=0.8cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node (way_hyper)[waypoint,yshift=-1.13cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
% \draw[arrow] (ae_hyperprior) -- ++(2.3,0)  -- ++(0,0)  --  (ad_hyperprior.south);

% \node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.8cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

% \node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

% \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% %\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;
% %node[above,yshift=-0.9cm,xshift=2cm,font=\LARGE] {$\mathbf{\hat{h}}$}
% \draw[arrow] (ad_hyperprior) --   (hd_batchnorm2) ;
% \node[anchor=east,below of=hd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text) {};
% \node (label) [right of=ad_hyperprior,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{h}}$};
% \draw (label.west) edge[out=180,in=40,-,line width=1pt] (text);



% % \draw[arrow] (hd_conv1) -- (ad_latent);

% %\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

% \draw[arrow] (hd_conv1) -- ++(0,1.5)  -- ++(-2.3,0)  --  (ae_latent.south);

% \node (sigma) [label, xshift=0.3cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};

%  \node (source_hyperprior_decoder) [encoder ,  minimum width=7.9cm,yshift=0cm,xshift=8	cm,  fill=hyper_color, right of=hyperprior_decoder]  { } ;

% \node [above of=source_hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (source_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent_source);
% \node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.14cm,xshift=0cm,below of=source_hyperprior_decoder,font=\LARGE] (ad_hyperprior_source)  {$\mathbf{AD^{\mathcal{H}}}$};
% %\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior_source,font=\LARGE] (fake_input2)  {};
% %\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);

% \draw [arrow] (way_hyper) to  node[midway, above, align=center,xshift=0.1cm,yshift=0.05cm,,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);
% \draw [arrow] (ad_hyperprior_source) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (source_hyperprior_decoder);



% \end{tikzpicture}

% \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


% \node[draw, rectangle, minimum width=16.5cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=-1cm] (background)  {};
% \node[draw, rectangle, minimum width=8.8cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=11.79cm,  right of=background] (source_decoder)  {};


% \node[draw, rectangle, minimum width=0.65cm, minimum height=3.05cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=6.475cm,xshift=7.07cm,  right of=background] (filler_source_decoder)  {};



% \node[draw, rectangle, minimum width=0.6cm, minimum height=3.065cm,  line width=0pt,draw=none, fill=white,yshift=4.979cm,xshift=0.5cm,  above of=background] (filler_source_encoder)  {};
% \node[draw, rectangle, minimum width=7cm, minimum height=0.6cm,  line width=0pt,draw=none, fill=white,yshift=-1.232cm,xshift=2.1cm,  right of=filler_source_encoder] (filler_source_encoder_horizontal)  {};
% \node[draw, rectangle, minimum width=2cm, minimum height=0.6cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=2.2825cm,  right of=filler_source_encoder_horizontal] (filler_source_encoder_horizontal2)  {};





% \node [above of=background,xshift=4.7cm,yshift=2.4cm, font=\LARGE] (heading) {$\mathbf{Source \ Encoder \ (SE) }$};
% \node [above of=background,xshift=4.7cm,yshift=5.9cm, font=\LARGE] (heading2) {$\mathbf{Source \ Decoder \ (SD)} $ };


% \node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.05cm,xshift=0.38cm,  fill=none] at (source_decoder)  { } ;
% \node [above of=source_decoder,xshift=0cm,yshift=2.5cm,font=\LARGE] (output) {};
% \node [left of=output,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{\hat{z}}$};

% \node (sd_conv1) [process, yshift=2cm,minimum width=7.4cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (sd_conv1) to  node[midway, xshift=1.68cm,yshift=0.3cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
% \node (sd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,\rho=2)$};

% \node (sd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (sd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-1.552cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent_source)  {$\mathbf{AD^{\mathcal{R}}}$};
%  \draw [arrow] (ad_latent_source) to    (sd_batchnorm2);
% \node[anchor=east,below of=sd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text2) {};
% \node (label) [right of=ad_latent_source,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{r}}$};
% \draw (label.west) edge[out=180,in=40,-,line width=1pt] (text2);


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent_source,font=\LARGE] (fake_input)  {};
% %\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent_source);
 
 

% \node [above of=background,xshift=-2.5cm,yshift=4.2cm] at (background) (point) {};
 
% \node (encoder_1) [encoder , xshift=-1.65cm, yshift=1 ,fill=none] at (point) { } ;
% \node [above of=encoder_1,xshift=0cm,yshift=1.8cm,font=\LARGE] (input) {};

% \node [left of=input,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{z}$};

% \node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{  }$};

% \node (conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3,}F,\rho=2)$};
% \draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.28cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
% \node (batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1.1cm,yshift=0.15cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


% \node (hyperprior_encoder) [encoder ,minimum width=7.95cm, yshift=-6.5cm,  fill=hyper_color, below of=encoder_1]  { } ;
% \node [above of=hyperprior_encoder,xshift=-3.25cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.29cm,xshift=3cm,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
% \node (way)[waypoint] at ($(encoder_1)!0.469!(hyperprior_encoder)$) {};
% \draw [arrow] (way) to (quant_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
% \draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {};
% \draw [arrow] (ae_latent) to node[midway, xshift=0.82cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent_source);
% % 

% \node (he_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
% \draw [arrow] (batchnorm2) to (he_conv1);
% \node (he_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

% \node (he_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
% \node (he_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

% \node (y) [label, xshift=1.18cm,yshift=-0.7cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,xshift=3.cm,yshift=-1.2cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};

% \draw[arrow] (he_batchnorm2) -- ++(0,-0.48)  -- ++(0,-2.21)  --  (quant_hyperprior.west);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
% \draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.57cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.14cm,xshift=0.8cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
% \node (way_hyper)[waypoint,yshift=-1.13cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
% \draw[arrow] (ae_hyperprior) -- ++(2.3,0)  -- ++(0,0)  --  (ad_hyperprior.south);

% \node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.8cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
% \node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

% \node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

% \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
% \node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% %\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;
% %node[above,yshift=-0.9cm,xshift=2cm,font=\LARGE] {$\mathbf{\hat{h}}$}
% \draw[arrow] (ad_hyperprior) --   (hd_batchnorm2) ;
% \node[anchor=east,below of=hd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text) {};
% \node (label) [right of=ad_hyperprior,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{h}}$};
% \draw (label.west) edge[out=180,in=40,-,line width=1pt] (text);



% % \draw[arrow] (hd_conv1) -- (ad_latent);

% %\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

% \draw[arrow] (hd_conv1) -- ++(0,1.5)  -- ++(-2.3,0)  --  (ae_latent.south);

% \node (sigma) [label, xshift=0.3cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};

%  \node (source_hyperprior_decoder) [encoder ,  minimum width=7.9cm,yshift=0cm,xshift=8	cm,  fill=hyper_color, right of=hyperprior_decoder]  { } ;

% \node [above of=source_hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
% \node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (source_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
% \draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent_source);
% \node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
%  \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
%  \node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

% \node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.14cm,xshift=0cm,below of=source_hyperprior_decoder,font=\LARGE] (ad_hyperprior_source)  {$\mathbf{AD^{\mathcal{H}}}$};
% %\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior_source,font=\LARGE] (fake_input2)  {};
% %\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);

% \draw [arrow] (way_hyper) to  node[midway, above, align=center,xshift=0.1cm,yshift=0.05cm,,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);
% \draw [arrow] (ad_hyperprior_source) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (source_hyperprior_decoder);



% \end{tikzpicture}

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


\node[draw, rectangle, minimum width=16.5cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=-1cm] (background)  {};
\node[draw, rectangle, minimum width=8.8cm, minimum height=16cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=0cm,xshift=11.79cm,  right of=background] (source_decoder)  {};

\node[draw, rectangle, minimum width=0.65cm, minimum height=3.05cm,  line width=0pt,draw=none, fill=bottleneck_color,yshift=6.475cm,xshift=7.07cm,  right of=background] (filler_source_decoder)  {};



\node[draw, rectangle, minimum width=0.6cm, minimum height=3.065cm,  line width=0pt,draw=none, fill=white,yshift=4.979cm,xshift=0.5cm,  above of=background] (filler_source_encoder)  {};
\node[draw, rectangle, minimum width=7cm, minimum height=0.6cm,  line width=0pt,draw=none, fill=white,yshift=-1.232cm,xshift=2.1cm,  right of=filler_source_encoder] (filler_source_encoder_horizontal)  {};
\node[draw, rectangle, minimum width=2cm, minimum height=0.6cm,  line width=0pt,draw=none, fill=white,yshift=0cm,xshift=2.285cm,  right of=filler_source_encoder_horizontal] (filler_source_encoder_horizontal2)  {};



\node [above of=background,xshift=4.7cm,yshift=2.4cm, font=\LARGE] (heading) {$\mathbf{Source \ Encoder \ (SE) }$};
\node [above of=background,xshift=4.7cm,yshift=5.9cm, font=\LARGE] (heading2) {$\mathbf{Source \ Decoder \ (SD)} $ };


\node (source_decoder) [encoder ,  minimum width=7.65cm,yshift=5.05cm,xshift=0.1cm,  fill=none] at (source_decoder)  { } ;
\node [above of=source_decoder,xshift=0cm,yshift=2.5cm,font=\LARGE] (output) {$$};
\node [left of=output,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{\hat{z}}$};

\node (sd_conv1) [process, yshift=2cm,minimum width=7.9cm,minimum height=0.9cm] at (source_decoder) {$\mathrm{BatchNorm + ReLU}$};
\draw [arrow] (sd_conv1) to  node[midway, xshift=1.68cm,yshift=0.3cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (output);
\node (sd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv1]  {$\mathrm{DWUpConv(3 \times 3, }F,G,\rho=2)$};

\node (sd_conv2) [process, yshift=0.4cm,minimum width=7.9cm,minimum height=0.9cm,below of=sd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (sd_batchnorm2) [process,minimum width=7.9cm,yshift=0.4cm, minimum height=0.9cm,below of=sd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-1.552cm,xshift=0cm,below of=source_decoder,font=\LARGE] (ad_latent_source)  {$\mathbf{AD^{\mathcal{R}}}$};
 \draw [arrow] (ad_latent_source) to    (sd_batchnorm2);
\node[anchor=east,below of=sd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text2) {};
\node (label) [right of=ad_latent_source,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{r}}$};
\draw (label.west) edge[out=180,in=40,-,line width=1pt] (text2);


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_latent_source,font=\LARGE] (fake_input)  {};
%\draw [arrow] (fake_input) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$}    (ad_latent_source);
 
 

\node [above of=background,xshift=-2.5cm,yshift=4.2cm] at (background) (point) {};
 
\node (encoder_1) [encoder , xshift=-1.65cm, yshift=1 ,fill=none] at (point) { } ;
\node [above of=encoder_1,xshift=0cm,yshift=1.8cm,font=\LARGE] (input) {};

\node [left of=input,xshift=1.1cm,yshift=-0.55cm,font=\LARGE] (labels) {$\mathbf{z}$};

\node [above of=encoder_1,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{  }$};

\node (conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (encoder_1) {$\mathrm{DWConv(3 \times 3,}F,G,\rho=2)$};
\draw [arrow] (input) to  node[midway, xshift=1.58cm,yshift=0.28cm] {${\frac{H}{8} \times \frac{W}{8} \times F}$} (conv1);
\node (batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node (y) [label, xshift=1.1cm,yshift=0.15cm,below of=batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{r} \in \mathcal{R}$};


\node (hyperprior_encoder) [encoder ,minimum width=7.95cm, yshift=-6.5cm,  fill=hyper_color, below of=encoder_1]  { } ;
\node [above of=hyperprior_encoder,xshift=-3.25cm,yshift=0.7cm] (heading) {$\mathbf{HE}$};


\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,yshift=-0.29cm,xshift=3cm,below of=batchnorm2,font=\LARGE] (quant_latent)  {$\mathbf{Q^{\mathcal{R}}}$};
\node (way)[waypoint] at ($(encoder_1)!0.469!(hyperprior_encoder)$) {};
\draw [arrow] (way) to (quant_latent);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_latent,font=\LARGE] (ae_latent)  {$\mathbf{AE^{\mathcal{R}}}$};
\draw [arrow] (quant_latent) to node[midway, xshift=0cm,yshift=0.45cm,font=\LARGE] {$\mathbf{\hat{r}}$} (ae_latent);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=none, fill=none,yshift=0cm,xshift=2cm,right of=ae_latent,font=\LARGE] (ad_latent)  {};
\draw [arrow] (ae_latent) to node[midway, xshift=0.98cm,yshift=0.45cm,font=\LARGE] {$\mathbf{b_{\hat{r}}}$} (ad_latent_source);
% 

\node (he_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_encoder) {$\mathrm{Conv(3 \times 3, }F)$};
\draw [arrow] (batchnorm2) to (he_conv1);
\node (he_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv1]  {$\mathrm{BatchNorm + ReLU}$};

\node (he_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=he_batchnorm]  {$\mathrm{Conv(1 \times 1, }F)$};
\node (he_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=he_conv2]  {$\mathrm{BatchNorm + ReLU}$};

\node (y) [label, xshift=1.18cm,yshift=-0.7cm,below of=he_batchnorm2,text width=1.89cm,font=\LARGE] {$\mathbf{h} \in \mathcal{H}$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=quant_color,xshift=3.cm,yshift=-1.2cm,below of=he_batchnorm2,font=\LARGE] (quant_hyperprior)  {$\mathbf{Q^{\mathcal{H}}}$};

\draw[arrow] (he_batchnorm2) -- ++(0,-0.48)  -- ++(0,-2.21)  --  (quant_hyperprior.west);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=0cm,xshift=1.5cm,right of=quant_hyperprior,font=\LARGE] (ae_hyperprior)  {$\mathbf{AE^{\mathcal{H}}}$};
\draw [arrow] (quant_hyperprior) to node[midway, xshift=0cm,yshift=0.57cm,font=\LARGE] {$\mathbf{\hat{h}}$} (ae_hyperprior);

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=1.14cm,xshift=0.8cm,right of=ae_hyperprior,font=\LARGE] (ad_hyperprior)  {$\mathbf{AD^{\mathcal{H}}}$};
\node (way_hyper)[waypoint,yshift=-1.13cm] at ($(ae_hyperprior)!1!(ad_hyperprior)$) {};
\draw[arrow] (ae_hyperprior) -- ++(2.3,0)  -- ++(0,0)  --  (ad_hyperprior.south);

\node (hyperprior_decoder) [encoder , yshift=0cm,xshift=6.8cm,  fill=hyper_color, right of=hyperprior_encoder]  { } ;
\node [above of=hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};

\node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};

\node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
\node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

%\draw[arrow] (ad_hyperprior) -- node[above,yshift=0.1cm] {$\mathbf{\hat{h}}$}  ++(3.5,0) -- (hd_batchnorm2) ;
%node[above,yshift=-0.9cm,xshift=2cm,font=\LARGE] {$\mathbf{\hat{h}}$}
\draw[arrow] (ad_hyperprior) --   (hd_batchnorm2) ;
\node[anchor=east,below of=hd_batchnorm2,yshift=0.7cm,xshift=0.3cm]  (text) {};
\node (label) [right of=ad_hyperprior,xshift = 0.5cm,yshift=0.5cm]  {$\mathbf{\hat{h}}$};
\draw (label.west) edge[out=180,in=40,-,line width=1pt] (text);



% \draw[arrow] (hd_conv1) -- (ad_latent);

%\node (way2)[waypoint] at ($(hyperprior_decoder)!0.67!(ad_latent)$) {};

\draw[arrow] (hd_conv1) -- ++(0,1.5)  -- ++(-2.3,0)  --  (ae_latent.south);

\node (sigma) [label, xshift=0.3cm,yshift=1.5cm ,above of=hyperprior_decoder,text width=1.39cm,font=\LARGE] {$\boldsymbol{\sigma}$};

 \node (source_hyperprior_decoder) [encoder ,  minimum width=7.9cm,yshift=0cm,xshift=7.7cm,  fill=hyper_color, right of=hyperprior_decoder]  { } ;

\node [above of=source_hyperprior_decoder,xshift=-2.8cm,yshift=0.7cm] (heading) {$\mathbf{HD}$};
\node (hd_conv1) [process, yshift=1.35cm,minimum width=7.4cm,minimum height=0.9cm] at (source_hyperprior_decoder) {$\mathrm{BatchNorm + ReLU}$};
\draw [arrow] (hd_conv1)    to  node[midway, above, align=center,xshift=0.4cm,yshift=0cm,font=\LARGE] {$\boldsymbol{\sigma}$}   (ad_latent_source);
\node (hd_batchnorm) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv1]  {$\mathrm{UpConv(3 \times 3, }F)$};
 \node (hd_conv2) [process, yshift=0.4cm,minimum width=7.4cm,minimum height=0.9cm,below of=hd_batchnorm]  {$\mathrm{BatchNorm + ReLU}$};
 \node (hd_batchnorm2) [process,minimum width=7.4cm,yshift=0.4cm, minimum height=0.9cm,below of=hd_conv2]  {$\mathrm{UpConv(1 \times 1, }F)$};

\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=1.5cm,  line width=1.5pt,draw=black, fill=ae_color,yshift=-3.14cm,xshift=0cm,below of=source_hyperprior_decoder,font=\LARGE] (ad_hyperprior_source)  {$\mathbf{AD^{\mathcal{H}}}$};
%\node[draw, rectangle, text=black, minimum width=1.5cm, minimum height=0.5cm,  line width=0.5pt,draw=none, fill=none,yshift=0cm,xshift=-2cm,left of=ad_hyperprior_source,font=\LARGE] (fake_input2)  {};
%\draw [arrow] (fake_input2) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);

\draw [arrow] (way_hyper) to  node[midway, above, align=center,xshift=0.23cm,yshift=0.05cm,,font=\LARGE] {$\mathbf{b_{\hat{h}}}$}    (ad_hyperprior_source);
\draw [arrow] (ad_hyperprior_source) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.4cm,font=\LARGE] {$\mathbf{{\hat{h}}}$}    (source_hyperprior_decoder);



\end{tikzpicture}

==> Plots/COCO_ablation.tex <==
% \begin{tikzpicture}
% \definecolor{darkgreen}{RGB}{50,205,50}
% \definecolor{mediumseagreen}{RGB}{11, 218,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}
% \definecolor{mediumgreen2}{RGB}{201, 204, 63}
% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% tick align=outside,
% tick pos=left,
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.8,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6,0.8},
% xticklabels={0,0.2,0.4,0.6,0.8},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) [\%]},
% ymajorgrids,
% ymin=60, ymax=66.6,
% ytick style={color=black},
% ytick={60.5,61.5,62.5,63.5,64.5,65.5,66.5},
% yticklabels={
%   \(\displaystyle {60.5}\),
% \(\displaystyle {61.5}\),
%   \(\displaystyle {62.5}\),
%   \(\displaystyle {63.5}\),
%   \(\displaystyle {64.5}\),
%   \(\displaystyle {65.5}\),
%   \(\displaystyle {66.5}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 1 66.4
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, mediumgreen2, dotted, mark=+, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.33
% 0.09 62.05
% 0.16 63.22
% 0.37 64.83
% 0.74 64.75
% };
% \label{coco_64}
% \addplot [line width=1.5pt, mediumseagreen, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.11
% 0.08 63.1
% 0.18 63.59
% 0.33 65.08
% 0.65 64.97
% };
% \label{128}
% \addplot [line width=1.5pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% table {%
% 0.05 63.71
% 0.06 64.14
% 0.14 64.59
% 0.36 65.19
% 0.43 65.74
% };
% \label{256}
% \addplot [line width=1.5pt, darkgreen, dotted, mark=x, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.04 61.65
% 0.06 63.35
% 0.12 63.68
% 0.33 66.13
% 0.71 65.79
% };
% \label{512}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.09 62.06
% 0.12 63.89
% 0.19 65.02
% 0.44 66.35
% };
% \label{Ahuja}
% \end{axis}

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.35,0.20){\shortstack[l]{
% \textbf{FLOPs[G]} \\ \ref*{coco_64} 2 \\   \ref*{128} 5 \\ \ref*{256} 10 \\ \ref*{512} 39 \\              \ref*{Ahuja} 517    }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.74,0.20){\shortstack[l]{
% \textbf{Params[M]} \\ \ref*{coco_64} 0.13 \\   \ref*{128} 0.43 \\ \ref*{256} 1.04 \\ \ref*{512} 4.61 \\              \ref*{Ahuja} 16.12    }};

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.535) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression \\
%        \ref*{fake} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{Ahuja} Ahuja et.al \cite{ahuja2023neural}
%     }
%   };
% \end{tikzpicture}


% \begin{tikzpicture}
% \definecolor{ahuja}{RGB}{0,100,0}
% %238, 75,43
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% % \definecolor{mediumseagreen}{RGB}{238, 75,81}
% % \definecolor{mediumgreen}{RGB}{76, 187, 23}
% % \definecolor{mediumgreen2}{RGB}{201, 204, 63}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% tick align=outside,
% width=9.5cm,   % Set the width of the plot
% scale=1.02,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.8,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6,0.8},
% xticklabels={0,0.2,0.4,0.6,0.8},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ymajorgrids,
% ymin=60, ymax=66.6,
%  ylabel style={yshift=4pt},
% ytick style={color=black},
% ytick={60.5,61.5,62.5,63.5,64.5,65.5,66.5},
% yticklabels={
%   \(\displaystyle {60.5}\),
% \(\displaystyle {61.5}\),
%   \(\displaystyle {62.5}\),
%   \(\displaystyle {63.5}\),
%   \(\displaystyle {64.5}\),
%   \(\displaystyle {65.5}\),
%   \(\displaystyle {66.5}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 1 66.4
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, brightred, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.33
% 0.09 62.05
% 0.16 63.22
% 0.37 64.83
% 0.74 64.75
% };
% \label{coco_64}
% \addplot [line width=1.5pt, redbrown, dotted, mark=o, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.11
% 0.08 63.1
% 0.18 63.59
% 0.33 65.08
% 0.65 64.97
% };
% \label{coco_ablation_128}
% % \addplot [line width=1.5pt, red, dotted, mark=square, mark size=2.5, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% % table {%
% % 0.05 63.71
% % 0.06 64.14
% % 0.14 64.59
% % 0.36 65.19
% % 0.43 65.74
% % };
% % \label{256}
% \addplot [line width=1.5pt, rubyred, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.04 61.65
% 0.06 63.35
% 0.12 63.68
% 0.33 66.13
% 0.71 65.79
% };
% \label{coco_ablation_512}
% \addplot [line width=1.5pt, ahuja, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.09 62.06
% 0.12 63.89
% 0.19 65.02
% 0.44 66.35
% };
% \label{coco_ablation_Ahuja}

% \addplot [line width=1.5pt, red, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.0470000505447388 62.6500015258789
% 0.059999942779541 63.8199996948242
% 0.10099995136261 64.1900024414062
% 0.129999995231628 64.6500015258789
% 0.225000023841858 65.870002746582
% 0.319000005722046 66.2600021362305
% 0.634999990463257 66.4300015258789
% };
% \label{coco_ablation_ours}

% \end{axis}

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.35,0.205){\shortstack[l]{
% \textbf{FLOPs (G)} \\
% \ref*{coco_ablation_Ahuja} 517 \\
% \ref*{coco_ablation_512} \hspace{0.5em}39 \\
% \ref*{coco_ablation_ours} \hspace{0.5em}10 \\  
% \ref*{coco_ablation_128}\hspace{1em} 5 \\
% \ref*{coco_64} \hspace{1em}2  
% }};


% \node [draw,fill=white,font=\small, align=right] at (rel axis cs: 0.74,0.205){\shortstack[l]{
% \textbf{Params (M)} \\
% \ref*{coco_ablation_Ahuja} 16.12  \\
% \ref*{coco_ablation_512} \hspace{0.5em}4.61 \\ 
% \ref*{coco_ablation_ours} \hspace{0.5em}1.04 \\
% \ref*{coco_ablation_128} \hspace{0.5em}0.43 \\ 
% \ref*{coco_64} \hspace{0.5em}0.13 
% }};


% \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.55) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \\
%        \ref*{coco_ablation_ours} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{coco_ablation_Ahuja} Ahuja et al. \cite{ahuja2023neural}
%     }
%   };
% \end{tikzpicture}

% \begin{tikzpicture}
% \definecolor{ahuja}{RGB}{0,100,0}
% %238, 75,43
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.8,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6,0.8},
% xticklabels={0,0.2,0.4,0.6,0.8},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ymajorgrids,
% ymin=60, ymax=66.6,
%  ylabel style={yshift=4pt},
% ytick style={color=black},
% ytick={60.5,61.5,62.5,63.5,64.5,65.5,66.5},
% yticklabels={
%   \(\displaystyle {60.5}\),
% \(\displaystyle {61.5}\),
%   \(\displaystyle {62.5}\),
%   \(\displaystyle {63.5}\),
%   \(\displaystyle {64.5}\),
%   \(\displaystyle {65.5}\),
%   \(\displaystyle {66.5}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 1 66.4
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.33
% 0.09 62.05
% 0.16 63.22
% 0.37 64.83
% 0.74 64.75
% };
% \label{coco_64}
% \addplot [line width=1.5pt, red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.11
% 0.08 63.1
% 0.18 63.59
% 0.33 65.08
% 0.65 64.97
% };
% \label{coco_ablation_128}
% \addplot [line width=1.5pt, red, dotted, mark=square, mark size=3.050, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% table {%
% 0.05 63.71
% 0.06 64.14
% 0.14 64.59
% 0.36 65.19
%  0.43 65.74
%  };
% \label{coco_ablation_256}
% \addplot [line width=1.5pt, red, dotted, mark=pentagon, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.04 61.65
% 0.06 63.35
% 0.12 63.68
% 0.33 66.13
% 0.71 65.79
% };
% \label{coco_ablation_512}
% \addplot [line width=1.5pt, ahuja, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.09 62.06
% 0.12 63.89
% 0.19 65.02
% 0.44 66.35
% };
% \label{coco_ablation_Ahuja}

% % \addplot [line width=1.5pt, red, mark=*, mark size=2.0, mark options={solid}, forget plot]
% % table {%
% % 0.0470000505447388 62.6500015258789
% % 0.059999942779541 63.8199996948242
% % 0.10099995136261 64.1900024414062
% % 0.129999995231628 64.6500015258789
% % 0.225000023841858 65.870002746582
% % 0.319000005722046 66.2600021362305
% % 0.634999990463257 66.4300015258789
% % };
% % \label{coco_ablation_ours}

% \end{axis}

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.4,0.205){\shortstack[l]{
% \textbf{FLOPs (G)} \\
% \ref*{coco_ablation_Ahuja} 521 \\
% \ref*{coco_ablation_512} \hspace{0.5em}40 \\
% \ref*{coco_ablation_256} \hspace{0.5em}13 \\  
% \ref*{coco_ablation_128}\hspace{1em} 6 \\
% \ref*{coco_64} \hspace{1em}3  
% }};


% \node [draw,fill=white,font=\small, align=right] at (rel axis cs: 0.79,0.205){\shortstack[l]{
% \textbf{$\#$ Params (M)} \\
% \ref*{coco_ablation_Ahuja} 16.78  \\
% \ref*{coco_ablation_512} \hspace{0.5em}4.91 \\ 
% \ref*{coco_ablation_256} \hspace{0.5em}1.66 \\
% \ref*{coco_ablation_128} \hspace{0.5em}0.74 \\ 
% \ref*{coco_64} \hspace{0.5em}0.43 
% }};

% \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.69, 0.535) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
% \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
%       % \ref*{coco_ablation_ours} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{coco_ablation_Ahuja} Ahuja et al. \cite{ahuja2023neural}
%     }
%   };
% \end{tikzpicture}



\begin{tikzpicture}
\definecolor{ahuja}{RGB}{0,100,0}
%238, 75,43
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}

% \definecolor{mediumseagreen}{RGB}{238, 75,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}
% \definecolor{mediumgreen2}{RGB}{201, 204, 63}

\begin{axis}[
legend cell align={left},
legend cell align={left},
legend cell align={left},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.8,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8},
xticklabels={0,0.2,0.4,0.6,0.8},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
ymajorgrids,
ymin=59.5, ymax=66.6,
 ylabel style={yshift=4pt},
ytick style={color=black},
ytick={59.5,60.5,61.5,62.5,63.5,64.5,65.5,66.5},
yticklabels={
  \(\displaystyle {59.5}\),
  \(\displaystyle {60.5}\),
\(\displaystyle {61.5}\),
  \(\displaystyle {62.5}\),
  \(\displaystyle {63.5}\),
  \(\displaystyle {64.5}\),
  \(\displaystyle {65.5}\),
  \(\displaystyle {66.5}\)
}
]
\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 66.4
1 66.4
};
\label{No_Compression}
\addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
table {%
0.0095 67.5
};
\label{fake}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.33
% 0.09 62.05
% 0.16 63.22
% 0.37 64.83
% 0.74 64.75
% };
% \label{coco_64}
\addplot [line width=1.5pt, red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.05 63.11
0.08 63.1
0.18 63.59
0.33 65.08
0.65 64.97
};
\label{coco_ablation_128}
\addplot [line width=1.5pt, red, dotted, mark=pentagon, mark size=3.50, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
table {%
0.05 63.71
0.06 64.14
0.14 64.59
0.36 65.19
 0.43 65.74
 };
\label{coco_ablation_256}
\addplot [line width=1.5pt, red, dotted, mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.04 61.65
0.06 63.35
0.12 63.68
0.33 66.13
0.71 65.79
};
\label{coco_ablation_512}
\addplot [line width=1.5pt, ahuja, mark=*, mark size=1.6, mark options={solid}, forget plot]
table {%
0.09 62.06
0.12 63.89
0.19 65.02
0.44 66.35
};
\label{coco_ablation_Ahuja}

\addplot [line width=1.5pt, red, mark=*, mark size=2.0, mark options={solid}, forget plot]
table {%
0.0470000505447388 62.6500015258789
0.059999942779541 63.8199996948242
0.10099995136261 64.1900024414062
0.129999995231628 64.6500015258789
0.225000023841858 65.870002746582
0.319000005722046 66.2600021362305
0.634999990463257 66.4300015258789
};
\label{coco_ablation_ours}

\end{axis}

\node [draw,fill=white,font=\small] at (rel axis cs: 0.34,0.26){\shortstack[l]{
\textbf{FLOPs (G)} \\
\ref*{coco_ablation_Ahuja} 517 \\
\ref*{coco_ablation_512} \hspace{0.5em}39 \\
\ref*{coco_ablation_256} \hspace{0.5em}10 \\
\ref*{coco_ablation_ours} \hspace{0.5em}10 \\  
\ref*{coco_ablation_128}\hspace{1em} 5 
%\ref*{coco_64} \hspace{1em}2  
}};


\node [draw,fill=white,font=\small, align=right] at (rel axis cs: 0.753,0.23){\shortstack[l]{
\textbf{$\#$ Params (M)} \\
\ref*{coco_ablation_Ahuja} 16.78, $F=256$  \\
\ref*{coco_ablation_512} \hspace{0.5em}4.91, $F=512$ \\ 
\ref*{coco_ablation_256} \hspace{0.5em}1.66,  $F=256$\\
\ref*{coco_ablation_ours} \hspace{0.5em}1.66,  $F=256$\\
\ref*{coco_ablation_128} \hspace{0.5em}0.43, $F=128$
%\ref*{coco_64} \hspace{0.5em}0.13 
}};

\node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.6) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{No_Compression} No Compression \\
      \ref*{coco_ablation_ours} Ours \\
      %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
      \ref*{coco_ablation_Ahuja} Ahuja et al. \cite{ahuja2023neural}
    }
  };
\end{tikzpicture}


==> Plots/COCO_dilation_ablation.tex <==


% \begin{tikzpicture}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.85,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6,0.8},
% xticklabels={0,0.2,0.4,0.6,0.8},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ylabel style={yshift=-7pt},
% ymajorgrids,
% ymin=61, ymax=66.6,
% ytick style={color=black},
% ytick={61,62,63,64,65,66},
% yticklabels={
%   \(\displaystyle {61}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {63}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {65}\),
%   \(\displaystyle {66}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 1 66.4
% };
% \label{coco_dilation_no_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{coco_dilation_fake}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.33
% 0.09 62.05
% 0.16 63.22
% 0.37 64.83
% 0.74 64.75
% };
% \label{coco_dilation_k_1};
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.11
% 0.08 63.1
% 0.18 63.59
% 0.33 65.08
% 0.65 64.97
% };
% \label{coco_dilation_k_2};
% \addplot [line width=1.5pt, red, dotted,mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.71
% 0.06 64.14
% 0.14 64.59
% 0.36 65.19
%  0.43 65.74
% };
% \label{coco_dilation_k_3};
% \addplot [line width=1.5pt, red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.04 61.65
% 0.06 63.35
% 0.12 63.68
% 0.33 66.13
% 0.71 65.79
% };
% \label{coco_dilation_k_4};

% \end{axis}

% %  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.43, 0.165) {
% %     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
% %       \textbf{Methods} \\
% %       \ref*{coco_dilation_no_Compression} No Compression \\
% %        \ref*{coco_dilation_k_2} Ours 
% %   };
%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.5) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{coco_dilation_no_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3}
%       % \ref*{coco_dilation_k_3} Ours 
%     }
%   };
% \node [draw,fill=white,font=\small] at (rel axis cs: 0.795,0.21){\shortstack[l]{
%  \textbf{Dilation Rate}  \\ 
%  \ref*{coco_dilation_k_4} (6,12,18) \\   
%    \ref*{coco_dilation_k_3} (5,10,15) \\
%  \ref*{coco_dilation_k_2} (4,8,12) \\
%   \ref*{coco_dilation_k_1} (3,6,9)  
%  }};


% \end{tikzpicture}


\begin{tikzpicture}
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}
\begin{axis}[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0.035, xmax=0.5,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4},
xticklabels={0,0.1,0.2,0.3,0.4},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
ylabel style={yshift=-7pt},
ymajorgrids,
ymin=61.5, ymax=66.6,
ytick style={color=black},
ytick={61,62,63,64,65,66},
yticklabels={
  \(\displaystyle {61}\),
  \(\displaystyle {62}\),
  \(\displaystyle {63}\),
    \(\displaystyle {64}\),
      \(\displaystyle {65}\),
      \(\displaystyle {66}\),
}
]
\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 66.4
1 66.4
};
\label{coco_dilation_no_Compression}
\addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
table {%
0.0095 67.5
};
\label{coco_dilation_fake}
\addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.05 63.41
0.12 64.4
0.2 64.98
0.4 65.29
};
\label{coco_dilation_k_1};
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 63.11
% 0.08 63.1
% 0.18 63.59
% 0.33 65.08
% 0.65 64.97
% };
% \label{coco_dilation_k_2};
\addplot [line width=1.5pt, red, dotted,mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.05 63.71
0.12 64.59
0.36 65.39
 0.43 65.74
};
\label{coco_dilation_k_3};
\addplot [line width=1.5pt, red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.06 63.43
0.12 64.26
0.21 64.85
0.41 65.19
};
\label{coco_dilation_k_4};
\addplot [line width=1.5pt, red, mark=*, mark size=2.0, mark options={solid}, forget plot]
table {%
%0.0470000505447388 62.6500015258789
0.059999942779541 63.8199996948242
0.10099995136261 64.1900024414062
0.129999995231628 64.6500015258789
0.225000023841858 65.870002746582
0.319000005722046 66.2600021362305
%0.634999990463257 66.4300015258789
};
\label{coco_ablation_ours2}


\end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.43, 0.165) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{coco_dilation_no_Compression} No Compression \\
%        \ref*{coco_dilation_k_2} Ours 
%   };
 \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.61, 0.52) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{coco_dilation_no_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
       \ref*{coco_ablation_ours2} Ours 
    }
  };
\node [draw,fill=white,font=\small] at (rel axis cs: 0.725,0.21){\shortstack[l]{
 \textbf{Dilation Rate}  \\ 
 \ref*{coco_dilation_k_4} (12,24,36) \\   
  \ref*{coco_dilation_k_3} (5,10,15) \\
    \ref*{coco_ablation_ours2} (5,10,15) \\
 \ref*{coco_dilation_k_1} (3,6,9)  
 }};


\end{tikzpicture}


==> Plots/COCO_overparam_ablation.tex <==

% \begin{tikzpicture}
% \definecolor{darkgreen}{RGB}{50,205,50}
% \definecolor{mediumseagreen}{RGB}{11, 218,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}
% \definecolor{mediumgreen2}{RGB}{201, 204, 63}
% \definecolor{mediumgreen3}{RGB}{0, 255, 127}
% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.7,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6},
% xticklabels={0,0.2,0.4,0.6},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) [\%]},
% ymajorgrids,
% ymin=61, ymax=66.6,
% ytick style={color=black},
% ytick={61,62,63,64,65,66},
% yticklabels={
%   \(\displaystyle {61}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {63}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {65}\),
%   \(\displaystyle {66}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 0.7 66.4
% };
% \label{k_no_compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{k_fake}
% \addplot [line width=1.5pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.07 63.43
% 0.13 64.65
% 0.22 65.87
% 0.31 66.26
% 0.63 66.43
% };
% \label{coco_overparam_k_1}
% \addplot [line width=1.5pt,  mediumgreen2, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 61.13
% 0.14 63.95
% 0.24 64.87
% 0.32 66.06
% 0.65 66.23
% };
% \label{coco_overparam_k_2}
% \addplot [line width=1.5pt, mediumseagreen, dotted, mark=+, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 62.43
% 0.15 63.65
% 0.2 64.87
% 0.28 66.12
% 0.6 66.13
% };
% \label{coco_overparam_k_3}
% \addplot [line width=1.5pt, darkgreen, dotted, mark=x, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.04
% 0.11 63.65
% 0.21 64.87
% 0.29 66.08
% 0.62 66.28
% };
% \label{coco_overparam_k_4}
% \addplot [line width=1.5pt, mediumgreen3, dotted, mark=star, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.08 62.93
% 0.12 63.1
% 0.26 65.1
% 0.3 65.33
% 0.64 65.8
% };
% \label{coco_overparam_k_5}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.09 62.06
% 0.12 63.89
% 0.19 65.02
% 0.44 66.35
% };
% \label{coco_overparam_ahuja};
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.75, 0.5) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{k_no_compression} No Compression \\
%        \ref*{k_fake} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{coco_overparam_ahuja} Ahuja et.al \cite{ahuja2023neural}
%     }
%   };


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.8,0.20){\shortstack[l]{
%  \textbf{Repetitions}$\ (k)$ \\ \ref*{coco_overparam_k_1} 1  \\ \ref*{coco_overparam_k_2} 2 \\ \ref*{coco_overparam_k_3} 3 \\ \ref*{coco_overparam_k_4} 4 \\ \ref*{coco_overparam_k_5} 5 }};



% \end{tikzpicture}

% \begin{tikzpicture}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \definecolor{terracotta}{RGB}{169, 92, 104}
% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.7,
% xtick style={color=black},
% xtick={0,0.2,0.4,0.6},
% xticklabels={0,0.2,0.4,0.6},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ylabel style={yshift=-7pt},
% ymajorgrids,
% ymin=61, ymax=66.6,
% ytick style={color=black},
% ytick={61,62,63,64,65,66},
% yticklabels={
%   \(\displaystyle {61}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {63}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {65}\),
%   \(\displaystyle {66}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4
% 0.7 66.4
% };
% \label{k_no_compression}

% \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0470000505447388 62.6500015258789
% 0.059999942779541 63.8199996948242
% 0.10099995136261 64.1900024414062
% 0.129999995231628 64.6500015258789
% 0.225000023841858 65.870002746582
% 0.319000005722046 66.2600021362305
% 0.634999990463257 66.4300015258789
% };
% \label{k_1}
% \addplot [line width=1.5pt,  red, dotted, mark=square, mark size=3.05, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 61.13
% 0.14 63.95
% 0.24 64.87
% 0.32 66.06
% 0.65 66.23
% };
% \label{k_2}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 62.43
% 0.15 63.65
% 0.2 64.87
% 0.28 66.12
% 0.6 66.13
% };
% \label{k_3}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.04
% 0.11 63.65
% 0.21 64.87
% 0.29 66.08
% 0.62 66.28
% };
% \label{k_4}
% \addplot [line width=1.5pt, red, dotted, mark=star, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.08 62.93
% 0.12 63.1
% 0.26 65.1
% 0.3 65.33
% 0.64 65.8
% };
% \label{k_5}

% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{k_no_compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
%        \ref*{k_1} Ours 
%     }
%   };


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.77,0.220){\shortstack[l]{
%  \textbf{Repetitions}$\ (K)$ \\ \ref*{k_1} 1  \\ \ref*{k_2} 2 \\ \ref*{k_3} 3 \\ \ref*{k_4} 4 \\ \ref*{k_5} 5 }};



% \end{tikzpicture}

\begin{tikzpicture}
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}
\definecolor{terracotta}{RGB}{169, 92, 104}
\begin{axis}[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.7,
xtick style={color=black},
xtick={0,0.2,0.4,0.6},
xticklabels={0,0.2,0.4,0.6},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
ylabel style={yshift=-7pt},
ymajorgrids,
ymin=61, ymax=66.6,
ytick style={color=black},
ytick={61,62,63,64,65,66},
yticklabels={
  \(\displaystyle {61}\),
  \(\displaystyle {62}\),
  \(\displaystyle {63}\),
  \(\displaystyle {64}\),
  \(\displaystyle {65}\),
  \(\displaystyle {66}\)
}
]
\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 66.4
0.7 66.4
};
\label{k_no_compression}

\addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0470000505447388 62.6500015258789
0.059999942779541 63.8199996948242
0.10099995136261 64.1900024414062
0.129999995231628 64.6500015258789
0.225000023841858 65.870002746582
0.319000005722046 66.2600021362305
0.634999990463257 66.4300015258789
};
\label{k_1}
\addplot [line width=1.5pt,  red, dotted, mark=square, mark size=3.05, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.047 62.60
0.08 64.02
0.24 65.47
0.32 66.06
0.65 66.13
};
\label{k_2}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.05 62.43
% 0.15 63.65
% 0.2 64.87
% 0.28 66.12
% 0.6 66.13
% };
% \label{k_3}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.06 62.04
% 0.11 63.65
% 0.21 64.87
% 0.29 66.08
% 0.62 66.28
% };
% \label{k_4}
% \addplot [line width=1.5pt, red, dotted, mark=star, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.08 62.93
% 0.12 63.1
% 0.26 65.1
% 0.3 65.33
% 0.64 65.8
% };
% \label{k_5}
% 
\end{axis}

 \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{k_no_compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
       \ref*{k_1} Ours 
    }
  };


\node [draw,fill=white,font=\small] at (rel axis cs: 0.772,0.30){\shortstack[l]{
 \textbf{Repetitions}$\ (K)$ \\ \ref*{k_1} 1  \\ \ref*{k_2} 2 %\\
% \ref*{k_3} 3 \\ \ref*{k_4} 4 \\ \ref*{k_5} 5
}};



\end{tikzpicture}

==> Plots/COCO_results.tex <==

% This file was created by tikzplotlib v0.9.8.

% \begin{tikzpicture}
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \definecolor{color0}{rgb}{0.63921568627451,0.603921568627451,0.552941176470588}
% \definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
% \definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% scale=1.02,
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.58,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=1,
% xtick style={color=black,font=\small},
% xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={0,0.2,0.4,0.6,0.8,1.0},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
%  ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=48, ymax=67,
% ytick style={color=black},
% ytick={48,50,52,54,56,58,60,62,64,66},
% yticklabels={
%   \(\displaystyle {48}\),
%   \(\displaystyle {50}\),
%   \(\displaystyle {52}\),
%   \(\displaystyle {54}\),
%   \(\displaystyle {56}\),
%   \(\displaystyle {58}\),
%   \(\displaystyle {60}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {66}\)
% }
% ]

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
% table{%
% x  y
% 0.0800000000000001 61.8
% 0.49 64.8
% 0.9 66.1
% };
% \label{coco_HEVC}

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
% table{%
% x  y
% 0.8 61.8
% 0.9 64.1
% 0.99 64.5
% };

% \label{coco_JPEG}



% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4000015258789
% 1 66.4000015258789
% };
% \label{No_Compression}

% \addplot [line width=1.5pt, color0, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.0900000333786011 49.5200004577637
% 0.317999958992004 53.6300010681152
% 0.440000057220459 54.0400009155273
% };
% \label{Song}

% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.0729999542236328 56.9599990844727
% 0.0900000333786011 62.060001373291
% 0.120000004768372 63.8899993896484
% 0.190000057220459 65.0199966430664
% 0.440000057220459 66.3499984741211
% };
% \label{Ahuja}

% \addplot [line width=1.5pt, red, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.0470000505447388 62.6500015258789
% 0.059999942779541 63.8199996948242
% 0.10099995136261 64.1900024414062
% 0.129999995231628 64.6500015258789
% 0.225000023841858 65.870002746582
% 0.319000005722046 66.2600021362305
% 0.634999990463257 66.4300015258789
% };
% \label{ours}

% \addplot [line width=1.5pt, color1, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.0700000524520874 54.9000015258789
% 0.129999995231628 59.4000015258789
% 0.309999942779541 64.9000015258789
% 0.559999942779541 65.3000030517578
% 0.850000023841858 65.5
% };
% \label{entropic_student}


% \addplot [line width=1.5pt, color2, mark=*, mark size=2.0, mark options={solid}, forget plot]
% table {%
% 0.399999976158142 58.2000007629395
% 0.629999995231628 60.2999992370605
% 0.990000009536743 60.7999992370605
% };
% \label{singh}
% \end{axis}

% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.34,0.085){\shortstack[l]{
% %     \ref*{coco_HEVC} HEVC \\ \ref*{coco_JPEG} JPEG  }};

% \node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.4,0.75){\shortstack[l]{
%      HEVC$^{\textcolor{red}{*}}$   }};
     
% %\draw [arrow]  at (rel axis cs: 0.4,0.75)  to  (rel axis cs: 0.6,0.75); 

% \draw[-,line width=1.1] (rel axis cs:0.32,0.82) -- (HEVC);

% \node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.72,0.82){\shortstack[l]{
%      JPEG$^{\textcolor{red}{*}}$   }};
% \draw[-,line width=1.1] (rel axis cs:0.85,0.8) -- (JPEG);  


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.74,0.22){\shortstack[l]{
% \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\ 
%  \ref*{ours} Ours \ref{fig:compressed} \\
% \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural} (\ref{fig:baseline})   \\ 
% \ref*{entropic_student} Matsuba et al.$^{\textcolor{red}{*}}$ \cite{matsubara2022supervised}  \ref{fig:baseline}   \\ 
% \ref*{singh} Singh et al.$^{\textcolor{red}{*}}$ \cite{singh2020end}  \ref{fig:baseline}  \\
% \ref*{Song} Song et al. \cite{qmapc}  \ref{fig:conventional}   }};


% \end{tikzpicture}


 
% \node [draw,fill=white,font=\small] at (rel axis cs: 0.77,0.17){\shortstack[l]{
% \ref{No_Compression} No Compression \\    \ref{Ahuja} Ahuja et.al   \\    \ref{Song} Song et.al  \\    \ref{Feng} Feng et.al  \\    \ref{ours} Ours    }};
% 

% \begin{tikzpicture}
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \definecolor{color0}{rgb}{0.63921568627451,0.603921568627451,0.552941176470588}
% \definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
% \definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}


% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.58,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=1,
% xtick style={color=black,font=\small},
% xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={0,0.2,0.4,0.6,0.8,1.0},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
%  ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=48, ymax=67,
% ytick style={color=black},
% ytick={48,50,52,54,56,58,60,62,64,66},
% yticklabels={
%   \(\displaystyle {48}\),
%   \(\displaystyle {50}\),
%   \(\displaystyle {52}\),
%   \(\displaystyle {54}\),
%   \(\displaystyle {56}\),
%   \(\displaystyle {58}\),
%   \(\displaystyle {60}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {66}\)
% }
% ]

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
% table{%
% x  y
% 0.0800000000000001 61.8
% 0.49 64.8
% 0.9 66.1
% };
% \label{coco_HEVC}

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
% table{%
% x  y
% 0.8 61.8
% 0.9 64.1
% 0.99 64.5
% };

% \label{coco_JPEG}



% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 66.4000015258789
% 1 66.4000015258789
% };
% \label{No_Compression}

% \addplot [line width=1.5pt, color0, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.0900000333786011 49.5200004577637
% 0.317999958992004 53.6300010681152
% 0.440000057220459 54.0400009155273
% };
% \label{Song}

% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.0729999542236328 56.9599990844727
% 0.0900000333786011 62.060001373291
% 0.120000004768372 63.8899993896484
% 0.190000057220459 65.0199966430664
% 0.440000057220459 66.3499984741211
% };
% \label{Ahuja}

% \addplot [line width=1.5pt, red, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.0470000505447388 62.6500015258789
% 0.059999942779541 63.8199996948242
% 0.10099995136261 64.1900024414062
% 0.129999995231628 64.6500015258789
% 0.225000023841858 65.870002746582
% 0.319000005722046 66.2600021362305
% 0.634999990463257 66.4300015258789
% };
% \label{ours}

% \addplot [line width=1.5pt, color1, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.0700000524520874 54.9000015258789
% 0.129999995231628 59.4000015258789
% 0.309999942779541 64.9000015258789
% 0.559999942779541 65.3000030517578
% 0.850000023841858 65.5
% };
% \label{entropic_student}


% \addplot [line width=1.5pt, color2, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.399999976158142 58.2000007629395
% 0.629999995231628 60.2999992370605
% 0.990000009536743 60.7999992370605
% };
% \label{singh}

% \addplot [line width=1.5pt, voilet, mark=*, mark size=1.6, mark options={solid}, forget plot]
% table {%
% 0.199999976158142 55.2000007629395
% 0.329999995231628 58.2999992370605
% 0.790000009536743 59.7999992370605
% };
% \label{torfason}


% \end{axis}

% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.34,0.085){\shortstack[l]{
% %     \ref*{coco_HEVC} HEVC \\ \ref*{coco_JPEG} JPEG  }};

% \node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.4,0.75){\shortstack[l]{
%      HEVC   }};
     
% %\draw [arrow]  at (rel axis cs: 0.4,0.75)  to  (rel axis cs: 0.6,0.75); 

% \draw[-,line width=1.1] (rel axis cs:0.32,0.82) -- (HEVC);

% \node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.72,0.82){\shortstack[l]{
%      JPEG   }};
% \draw[-,line width=1.1] (rel axis cs:0.85,0.8) -- (JPEG);  


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.73,0.25){\shortstack[l]{
% \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\ 
%  \ref*{ours} Ours (\ref{fig:compressed}) \\
% \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural} (\ref{fig:baseline})  \\ 
% \ref*{entropic_student} Matsuba et al.$^{\textcolor{red}{*}}$ \cite{matsubara2022supervised} (\ref{fig:baseline}) \\ 
% \ref*{singh} Singh et al.$^{\textcolor{red}{*}}$ \cite{singh2020end} (\ref{fig:baseline})   \\
% \ref*{Song} Song et al. \cite{qmapc} (\ref{fig:conventional}) \\
% \ref*{torfason} Torfason et al. \cite{torfason2018towards} (\ref{fig:conventional2})  }};

% %Torfason

% \end{tikzpicture}


\begin{tikzpicture}
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
\definecolor{color0}{rgb}{0.63921568627451,0.603921568627451,0.552941176470588}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}
\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}


\begin{axis}[
width=9.5cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.58,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=1.08,
xtick style={color=black,font=\small},
xtick={0,0.2,0.4,0.6,0.8,1},
xticklabels={0,0.2,0.4,0.6,0.8,1.0},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
 ylabel style={yshift=-6pt},
ymajorgrids,
ymin=48, ymax=67,
ytick style={color=black},
ytick={48,50,52,54,56,58,60,62,64,66},
yticklabels={
  \(\displaystyle {48}\),
  \(\displaystyle {50}\),
  \(\displaystyle {52}\),
  \(\displaystyle {54}\),
  \(\displaystyle {56}\),
  \(\displaystyle {58}\),
  \(\displaystyle {60}\),
  \(\displaystyle {62}\),
  \(\displaystyle {64}\),
  \(\displaystyle {66}\)
}
]

\addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
table{%
x  y
0.0800000000000001 61.8
0.49 64.8
0.9 66.1
};
\label{coco_HEVC}

\addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
table{%
x  y
0.8 61.8
0.9 64.1
0.99 64.5
};

\label{coco_JPEG}



\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 66.4000015258789
1.05
66.4000015258789
};
\label{No_Compression}

\addplot [line width=1.5pt, color0, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0900000333786011 49.5200004577637
0.317999958992004 53.6300010681152
0.440000057220459 54.0400009155273
};
\label{Song}

\addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0729999542236328 56.9599990844727
0.0900000333786011 62.060001373291
0.120000004768372 63.8899993896484
0.190000057220459 65.0199966430664
0.440000057220459 66.3499984741211
};
\label{Ahuja}

\addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0470000505447388 62.6500015258789
0.059999942779541 63.8199996948242
0.10099995136261 64.1900024414062
0.129999995231628 64.6500015258789
0.225000023841858 65.870002746582
0.319000005722046 66.2600021362305
0.634999990463257 66.4300015258789
};
\label{ours}

\addplot [line width=1.5pt, color1, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0700000524520874 54.9000015258789
0.129999995231628 59.4000015258789
0.309999942779541 64.9000015258789
0.559999942779541 65.3000030517578
0.850000023841858 65.5
};
\label{entropic_student}


\addplot [line width=1.5pt, color2, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.399999976158142 58.2000007629395
0.629999995231628 60.2999992370605
0.990000009536743 60.7999992370605
};
\label{singh}

\addplot [line width=1.5pt, voilet, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.199999976158142 58.2000007629395
0.35 60.2000007629395
0.70000009536743 62.7999992370605
};
\label{torfason}


\end{axis}

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.34,0.085){\shortstack[l]{
%     \ref*{coco_HEVC} HEVC \\ \ref*{coco_JPEG} JPEG  }};

\node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.4,0.75){\shortstack[l]{
     HEVC$^{\textcolor{red}{*}}$   }};
     
%\draw [arrow]  at (rel axis cs: 0.4,0.75)  to  (rel axis cs: 0.6,0.75); 

\draw[-,line width=1.1] (rel axis cs:0.32,0.82) -- (HEVC);

\node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.7,0.861){\shortstack[l]{
     JPEG$^{\textcolor{red}{*}}$   }};
\draw[-,line width=1.1] (rel axis cs:0.8,0.8) -- (JPEG);  


\node [draw,fill=white,font=\small] at (rel axis cs: 0.707,0.25){\shortstack[l]{
\ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\ 
 \ref*{ours} Ours (\ref{fig:compressed}) \\
\ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural} (\ref{fig:baseline})  \\ 
\ref*{entropic_student} Matsuba et al.$^{\textcolor{red}{*}}$ \cite{matsubara2022supervised} (\ref{fig:baseline}) \\ 
\ref*{singh} Singh et al.$^{\textcolor{red}{*}}$ \cite{singh2020end} (\ref{fig:baseline})   \\
\ref*{Song} Song et al. \cite{qmapc} (\ref{fig:conventional}) \\
\ref*{torfason} Torfason et al. \cite{torfason2018towards} (\ref{fig:conventional2})  }};
%Torfason

\end{tikzpicture}

==> Plots/Cityscape_dilation_ablation.tex <==

% \begin{tikzpicture}
% \definecolor{darkgreen}{RGB}{50,205,50}
% \definecolor{mediumseagreen}{RGB}{11, 218,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}
% \definecolor{mediumgreen2}{RGB}{201, 204, 63}
% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.46,
% xtick style={color=black},
% xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
% xticklabels={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) [\%]},
% ymajorgrids,
% ymin=72.5, ymax=79,
% ytick style={color=black},
% ytick={72,73,74,75,76,77,78},
% yticklabels={
%    \(\displaystyle {72}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{dilation_cs_no_Compression}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.02 72.92
% 0.0436 76.28
% 0.07 77.3
% 0.11 77.67
% 0.28 78.23
% 0.41 78.3
% };
% \label{dilation_ahuja}
% \addplot [line width=1.5pt, mediumgreen2, dotted, mark=+, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.03 73
% 0.06 74.65
% 0.12 76.8
% 0.26 77.8
% 0.42 78.13
% };
% \label{dilation_cs_k_1}
% \addplot [line width=1.5pt, mediumseagreen, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.025 72.66
% 0.05 73.05
% 0.12 77.23
% 0.24 78.08
% 0.42 77.96
% };
% \label{dilation_cs_k_2}
% \addplot [line width=1.5pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}]
% table {%
% %0.0041 46.78
% 0.035 73.77
% 0.0452 75.89
% 0.059 76.96
% 0.127 77.69
% 0.2756 78.1
% 0.4209 78.2
% };
% \label{dilation_cs_k_3}
% \addplot [line width=1.5pt, darkgreen, dotted, mark=x, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.015 70.73
% 0.015 72.73
% 0.062 75.99
% 0.14 77.01
% 0.25 78.08
% 0.43 78.05
% };
% \label{dilation_cs_k_4}
%  \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
%  table {%
%  0.15 77.5
%  };
% \label{dilation_cs_fake}
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.43, 0.165) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{dilation_cs_no_Compression} No Compression \\
%        \ref*{dilation_cs_fake} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{dilation_ahuja} Ahuja et.al \cite{ahuja2023neural}
%     }
%   };


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.82,0.24){\shortstack[l]{
%  \textbf{Dilation Rate}  \\   \ref*{dilation_cs_k_1} (3,6,9)  \\ \ref*{dilation_cs_k_2} (4,8,12) \\ \ref*{dilation_cs_k_3} (5,10,15) \\ \ref*{dilation_cs_k_4} (6,12,18) \\ \ref*{dilation_ahuja} (12,24,36)  }};




% \end{tikzpicture}

% \begin{tikzpicture}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.46,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4,0.5},
% xticklabels={0,0.1,0.2,0.3,0.4,0.5},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ylabel style={yshift=-7pt},
% ymajorgrids,
% ymin=72.5, ymax=79,
% ytick style={color=black},
% ytick={72,73,74,75,76,77,78},
% yticklabels={
%    \(\displaystyle {72}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{dilation_cs_no_Compression}
% % \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% % table {%
% % 0.02 72.92
% % 0.0436 76.28
% % 0.07 77.3
% % 0.11 77.67
% % 0.28 78.23
% % 0.41 78.3
% % };
% % \label{dilation_ahuja}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.03 73
% 0.06 74.65
% 0.12 76.8
% 0.26 77.8
% 0.42 78.13
% };
% \label{dilation_cs_k_1}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.025 72.66
% 0.05 73.05
% 0.12 77.23
% 0.24 78.08
% 0.42 77.96
% };
% \label{dilation_cs_k_2}
% \addplot  [line width=1.5pt, red, dotted,mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {
% 0.035 73.77
% 0.0452 75.89
% 0.059 76.96
% 0.127 77.69
% 0.2756 78.1
% 0.4209 78.2
% };
% % \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% % table {%
% % 0.0187 72.595
% % 0.04375 76.11
% % 0.09405 78.05
% % 0.1265 78.23
% % 0.26 78.28
% % 0.42 78.36
% % };
% \label{dilation_cs_k_3}
% \addplot  [line width=1.5pt, red, dotted, mark=*, mark size=3.200, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.015 70.73
% 0.015 72.73
% 0.062 75.99
% 0.14 77.01
% 0.25 78.08
% 0.43 78.05
% };
% \label{dilation_cs_k_4}
%  \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
%  table {%
%  0.15 77.5
%  };
% \label{dilation_cs_fake}
% \end{axis}



%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.5) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{dilation_cs_no_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3}
%       % \ref*{coco_dilation_k_3} Ours 
%     }
%   };
% \node [draw,fill=white,font=\small] at (rel axis cs: 0.795,0.21){\shortstack[l]{
%  \textbf{Dilation Rate}  \\ 
%  \ref*{dilation_cs_k_4} (6,12,18) \\   
%  \ref*{dilation_cs_k_3} (5,10,15) \\
%  \ref*{dilation_cs_k_2} (4,8,12) \\
%  \ref*{dilation_cs_k_1} (3,6,9)  
%  }};


% \end{tikzpicture}


\begin{tikzpicture}
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}

\begin{axis}[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.46,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=-7pt},
ymajorgrids,
ymin=72.5, ymax=79,
ytick style={color=black},
ytick={72,73,74,75,76,77,78},
yticklabels={
   \(\displaystyle {72}\),
  \(\displaystyle {73}\),
  \(\displaystyle {74}\),
  \(\displaystyle {75}\),
  \(\displaystyle {76}\),
  \(\displaystyle {77}\),
  \(\displaystyle {78}\)
}
]
\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 78.85
0.7 78.85
};
\label{dilation_cs_no_Compression}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.02 72.92
% 0.0436 76.28
% 0.07 77.3
% 0.11 77.67
% 0.28 78.23
% 0.41 78.3
% };
% \label{dilation_ahuja}
\addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.07 74
0.12 75.65
0.26 77.8
0.42 77.9
};
\label{dilation_cs_k_1}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.025 72.66
% 0.05 73.05
% 0.12 77.23
% 0.24 78.08
% 0.42 77.96	
% };
% \label{dilation_cs_k_2}
\addplot  [line width=1.5pt, red, dotted,mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {
0.035 73.77
0.0452 75.89
0.059 76.96
0.127 77.69
0.2756 78.1
0.4209 78.2
};
% \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0187 72.595
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28

% };
\label{dilation_cs_k_3}
\addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0187 75.6
0.04375 76.11
0.09405 78.05
0.1265 78.23
0.26 78.28
};
\label{ours_dilation_cs}
\addplot  [line width=1.5pt, red, dotted, mark=*, mark size=3.200, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
%0.015 70.73
0.04 73
0.05 75
0.14 77.01
0.25 76.95
0.43 77
};
\label{dilation_cs_k_4}
 \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
 table {%
 0.15 77.5
 };
\label{dilation_cs_fake}
\end{axis}



 \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{dilation_cs_no_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
       \ref*{ours_dilation_cs} Ours 
    }
  };
\node [draw,fill=white,font=\small] at (rel axis cs: 0.795,0.22){\shortstack[l]{
 \textbf{Dilation Rate}  \\ 
 \ref*{dilation_cs_k_4} (12,24,36) \\   
 \ref*{dilation_cs_k_3} (5,10,15) \\
  \ref*{ours_dilation_cs} (5,10,15) \\
 \ref*{dilation_cs_k_1} (3,6,9)  
 }};


\end{tikzpicture}


==> Plots/Cityscape_overparam_ablation.tex <==
% \begin{tikzpicture}
% \definecolor{darkgreen}{RGB}{50,205,50}
% \definecolor{mediumseagreen}{RGB}{11, 218,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}
% \definecolor{mediumgreen2}{RGB}{201, 204, 63}
% \definecolor{mediumgreen3}{RGB}{0, 255, 127}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.46,
% xtick style={color=black},
% xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
% xticklabels={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) [\%]},
% ymajorgrids,
% ymin=71, ymax=79,
% ytick style={color=black},
% ytick={71,72,73,74,75,76,77,78},
% yticklabels={
%   \(\displaystyle {71}\),
%   \(\displaystyle {72}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{cityscapes_k_no_compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.095 72.5
% };
% \label{cityscapes_k_fake}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.02 71.92
% 0.0436 76.28
% 0.07 77.3
% 0.11 77.67
% 0.28 78.23
% 0.41 78.3
% };
% \label{cityscape_overparam_ahuja};
% \addplot [line width=1.5pt, mediumgreen2, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.018 71.5
% 0.039 74.12
% 0.062 76.15
% 0.13 77.45
% 0.26 78.1
% 0.42 78.1
% };
% \label{cityscape_overparam_k_1}
% \addplot [line width=1.5pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.0187 72.595
% 0.03725 74.54
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28
% 0.42 78.36
% };
% \label{cityscape_overparam_k_2}
% \addplot [line width=1.5pt, mediumseagreen, dotted, mark=+, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.041 72.75
% 0.0710 73.5
% 0.1365 76.5
% 0.27 77.94
% 0.44 78.13
% };
% \label{cityscape_overparam_k_3}
% \addplot [line width=1.5pt, darkgreen, dotted, mark=x, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.031 71.3
% 0.05 71.73
% 0.08 76.65
% 0.12 77.01
% 0.2637 78.17
% 0.43 78
% };
% \label{cityscape_overparam_k_4}
% \addplot [line width=1.5pt, mediumgreen3, dotted, mark=star, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.01 71.03
% 0.037 71.75
% 0.08 76.05
% 0.13 76.85
% 0.2715 77.14
% 0.45 77.8
% };
% \label{cityscape_overparam_k_5}
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.725, 0.55) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{cityscapes_k_no_compression} No Compression \\
%        \ref*{cityscapes_k_fake} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{cityscape_overparam_ahuja} Ahuja et.al \cite{ahuja2023neural}
%     }
%   };

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.78,0.20){\shortstack[l]{
%  \textbf{Repetitions}$\ (k)$ \\ \ref*{cityscape_overparam_k_1} 1  \\ \ref*{cityscape_overparam_k_2} 2 \\ \ref*{cityscape_overparam_k_3} 3 \\ \ref*{cityscape_overparam_k_4} 4 \\ \ref*{cityscape_overparam_k_5} 5 }};


% \end{tikzpicture}

% \begin{tikzpicture}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \definecolor{terracotta}{RGB}{169, 92, 104}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.46,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4,0.5},
% xticklabels={0,0.1,0.2,0.3,0.4,0.5},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-7pt},
% ymajorgrids,
% ymin=71, ymax=79,
% ytick style={color=black},
% ytick={71,72,73,74,75,76,77,78},
% yticklabels={
%   \(\displaystyle {71}\),
%   \(\displaystyle {72}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{cityscapes_k_no_compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.095 72.5
% };
% \label{cityscapes_k_fake}
% % \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% % table {%
% % 0.02 71.92
% % 0.0436 76.28
% % 0.07 77.3
% % 0.11 77.67
% % 0.28 78.23
% % 0.41 78.3
% % };
% % \label{cityscape_overparam_ahuja};
% \addplot [line width=1.5pt,  red,  mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.018 71.5
% 0.039 74.12
% 0.062 76.15
% 0.13 77.45
% 0.26 78.1
% 0.42 78.28
% };
% \label{cityscape_overparam_k_1}
% \addplot[line width=1.5pt, red,dotted, mark=square, mark size=3.05, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.0187 72.595
% 0.03725 74.54
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28
% 0.42 78.36
% };
% \label{cityscape_overparam_k_2}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.041 72.75
% 0.0710 73.5
% 0.1365 76.5
% 0.27 77.94
% 0.44 78.13
% };
% \label{cityscape_overparam_k_3}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.031 71.3
% 0.05 71.73
% 0.08 76.65
% 0.12 77.01
% 0.2637 78.17
% 0.43 78
% };
% \label{cityscape_overparam_k_4}
% \addplot [line width=1.5pt, red, dotted, mark=star, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.01 71.03
% 0.037 71.75
% 0.08 76.05
% 0.13 76.85
% 0.2715 77.14
% 0.45 77.8
% };
% \label{cityscape_overparam_k_5}
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{cityscapes_k_no_compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
%        \ref*{cityscape_overparam_k_1} Ours 
%     }
%   };

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.77,0.22){\shortstack[l]{
%  \textbf{Repetitions}$\ (K)$ \\ \ref*{cityscape_overparam_k_1} 1  \\ \ref*{cityscape_overparam_k_2} 2 \\ \ref*{cityscape_overparam_k_3} 3 \\ \ref*{cityscape_overparam_k_4} 4 \\ \ref*{cityscape_overparam_k_5} 5 }};


% \end{tikzpicture}


% \begin{tikzpicture}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}
% \definecolor{terracotta}{RGB}{169, 92, 104}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.46,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4,0.5},
% xticklabels={0,0.1,0.2,0.3,0.4,0.5},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-7pt},
% ymajorgrids,
% ymin=71, ymax=79,
% ytick style={color=black},
% ytick={71,72,73,74,75,76,77,78},
% yticklabels={
%   \(\displaystyle {71}\),
%   \(\displaystyle {72}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {77}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{cityscapes_k_no_compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.095 72.5
% };
% \label{cityscapes_k_fake}
% % \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% % table {%
% % 0.02 71.92
% % 0.0436 76.28
% % 0.07 77.3
% % 0.11 77.67
% % 0.28 78.23
% % 0.41 78.3
% % };
% % \label{cityscape_overparam_ahuja};
% \addplot [line width=1.5pt,  red, dotted, mark=square, mark size=3.05, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.018 71.5
% 0.039 74.12
% 0.062 76.15
% 0.13 77.45
% 0.26 78.1
% 0.42 78.3
% };
% \label{cityscape_overparam_k_1}
% \addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.031 71.3
% 0.05 71.73
% 0.08 76.65
% 0.12 77.01
% 0.2637 78.17
% 0.43 78
% };
% \label{cityscape_overparam_k_2}
% \addplot [line width=1.5pt, red, dotted, mark=+, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.041 72.75
% 0.0710 73.5
% 0.1365 76.5
% 0.27 77.94
% 0.44 78.13
% };
% \label{cityscape_overparam_k_3}
% \addplot[line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0187 72.595
% 0.03725 74.54
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28
% 0.42 78.36
% };
% \label{cityscape_overparam_k_4}
% \addplot [line width=1.5pt, red, dotted, mark=star, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.01 71.03
% 0.037 71.75
% 0.08 76.05
% 0.13 76.85
% 0.2715 77.14
% 0.45 77.8
% };
% \label{cityscape_overparam_k_5}
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{cityscapes_k_no_compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
%        \ref*{cityscape_overparam_k_4} Ours 
%     }
%   };

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.77,0.23){\shortstack[l]{
%  \textbf{Repetitions}$\ (K)$ \\ \ref*{cityscape_overparam_k_1} 1  \\ \ref*{cityscape_overparam_k_2} 2 \\
%  \ref*{cityscape_overparam_k_3} 3 \\ \ref*{cityscape_overparam_k_4} 4 \\ \ref*{cityscape_overparam_k_5} 5 
%  }};


% \end{tikzpicture}
\begin{tikzpicture}
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}
\definecolor{terracotta}{RGB}{169, 92, 104}

\begin{axis}[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.46,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={0,0.1,0.2,0.3,0.4,0.5},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=-7pt},
ymajorgrids,
ymin=71, ymax=79,
ytick style={color=black},
ytick={71,72,73,74,75,76,77,78},
yticklabels={
  \(\displaystyle {71}\),
  \(\displaystyle {72}\),
  \(\displaystyle {73}\),
  \(\displaystyle {74}\),
  \(\displaystyle {75}\),
  \(\displaystyle {76}\),
  \(\displaystyle {77}\),
  \(\displaystyle {78}\)
}
]
\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 78.85
0.7 78.85
};
\label{cityscapes_k_no_compression}
\addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
table {%
0.095 72.5
};
\label{cityscapes_k_fake}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% 0.02 71.92
% 0.0436 76.28
% 0.07 77.3
% 0.11 77.67
% 0.28 78.23
% 0.41 78.3
% };
% \label{cityscape_overparam_ahuja};
\addplot [line width=1.5pt,  red, dotted, mark=square, mark size=3.05, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.0147 72.1
0.042 75.19
0.1 77.2
0.12 77.56
0.24 77.6
0.41 77.73
};
\label{cityscape_overparam_k_1}
\addplot [line width=1.5pt, red, dotted, mark=x, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.03 71.5
0.0577 76.96
0.1 77.61
0.2637 78.38
0.41 77.63
};
\label{cityscape_overparam_k_2}
\addplot[line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0147 72.71
0.037 75.8
0.0877 77.66
0.1 78.1
0.24 78.22
0.38 78.24
0.41 78.34
};
\label{cityscape_overparam_k_3}
\addplot [line width=1.5pt, red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.014 71.2
0.04 73.2
0.06 75.2
0.1034 77.13
0.24 77.4
0.41 77.95
};
\label{cityscape_overparam_k_4}
% \addplot [line width=1.5pt, red, dotted, mark=star, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.01 71.03
% 0.037 71.75
% 0.08 76.05
% 0.13 76.85
% 0.2715 77.14
% 0.45 77.8
% };
% \label{cityscape_overparam_k_5}
\end{axis}

 \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.55) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{cityscapes_k_no_compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
       \ref*{cityscape_overparam_k_3} Ours 
    }
  };

\node [draw,fill=white,font=\small] at (rel axis cs: 0.77,0.23){\shortstack[l]{
 \textbf{Repetitions}$\ (K)$ \\ \ref*{cityscape_overparam_k_1} 1  \\ \ref*{cityscape_overparam_k_2} 2 \\
 \ref*{cityscape_overparam_k_3} 3 \\ \ref*{cityscape_overparam_k_4} 4 %\\ \ref*{cityscape_overparam_k_5} 5 
 }};


\end{tikzpicture}


==> Plots/Cityscape_results.tex <==
% \begin{tikzpicture}

% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}

% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% scale=1.02,
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.33,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=33, ymax=80,
% ytick style={color=black},
% ytick={33,38,43,48,53,58,63,68,73,78},
% yticklabels={
%   \(\displaystyle {33}\),
%   \(\displaystyle {38}\),
%   \(\displaystyle {43}\),
%   \(\displaystyle {48}\),
%   \(\displaystyle {53}\),
%   \(\displaystyle {58}\),
%   \(\displaystyle {63}\),
%   \(\displaystyle {68}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
% table{%
% x  y
% 0.0600000000000001 36
% 0.12 52
% 0.2 62
% };
% \label{hevccs}

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
% table{%
% x  y
% 0.14 46.7
% 0.3 61
% };
% %\addlegendentry{ JPEG};
% \label{_JPEG}


% \addplot [line width=1.5pt, blue, dashed]
% table {%
% 0 78.8499984741211
% 0.33 78.8499984741211
% };
% \label{No_Compression}
% % 
% \addplot [line width=1.5pt, rosybrown163154141, mark=*, mark size=2.0, mark options={solid}]
% table {%
% 0.0125999450683594 34.3199996948242
% 0.0134999752044678 37.2900009155273
% 0.038599967956543 65.3000030517578
% 0.0450999736785889 67.5299987792969
% 0.0536999702453613 69.1999969482422
% 0.0673999786376953 71.0999984741211
% 0.0789999961853027 72.6399993896484
% 0.183200001716614 75.0899963378906
% 0.280900001525879 78.0100021362305
% };
% \label{Song}
% \addplot [line width=1.5pt,darkgreen, mark=*, mark size=2.0, mark options={solid}]
% table {%
% 0.00499999523162842 46.9500007629395
% 0.0119999647140503 67.7900009155273
% 0.0190000534057617 70.0999984741211
% 0.0219999551773071 72.9199981689453
% %0.0249999761581421 72.7900009155273
% 0.031000018119812 75.0699996948242
% 0.0429999828338623 76.2799987792969
% 0.0520000457763672 76.8000030517578
% 0.0740000009536743 77.3000030517578
% 0.113999962806702 77.6699981689453
% 0.28600001335144 78.2300033569336
% };
% \label{Ahuja_cityscape}
% \addplot [line width=1.5pt,  red, mark=*, mark size=2.0, mark options={solid}]
% table {%
% 0.00399994850158691 50.9000015258789
% 0.00899994373321533 67.3349990844727
% 0.0140000581741333 71.6650009155273
% 0.0180000066757202 72.5950012207031
% %0.0249999761581421 73.0999984741211
% 0.0429999828338623 76.1149978637695
% 0.0590000152587891 77.2649993896484
% 0.093999981880188 78.0500030517578
% 0.113999962806702 78.254997253418
% 0.126000046730042 78.2300033569336
% 0.26199996471405 78.2799987792969
% };
% \label{ours}
% \addplot [line width=1.5pt, darkgoldenrod1811370, mark=*, mark size=2.0, mark options={solid}]
% table {%
% 0.0800000429153442 67
% 0.120000004768372 72
% 0.139999985694885 73.8000030517578
% 0.159999966621399 74.9000015258789
% };
% \label{Feng}


% \end{axis}


% \node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.4,0.55){\shortstack[l]{
%      HEVC$^{\textcolor{red}{*}}$   }};
%  \draw[-,line width=1.1] (rel axis cs:0.42,0.45) -- (HEVC);


% \node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.75,0.6){\shortstack[l]{
%       JPEG   }};
% \draw[-,line width=1.1] (rel axis cs:0.8,0.52) -- (JPEG);
% % 

% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.36,0.07){\shortstack[l]{
% %    \ref*{hevccs} HEVC  \\ \ref*{_JPEG} JPEG  }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.75,0.17){\shortstack[l]{
% \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\    \ref*{ours} Ours  \\  \ref*{Ahuja_cityscape} Ahuja et al. \cite{ahuja2023neural}   \\    \ref*{Song} Song et al. \cite{qmapc}  \\    \ref*{Feng} Feng et al.$^{\textcolor{red}{*}}$ \cite{feng2022image}     }};

% \end{tikzpicture}


% \begin{tikzpicture}

% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% width=9.5cm,   % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.34,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% ymajorgrids,
% ymin=23, ymax=80,
% ytick style={color=black},
% ytick={23,28,33,38,43,48,53,58,63,68,73,78},
% yticklabels={
%   \(\displaystyle {23}\),
% \(\displaystyle {28}\),
%   \(\displaystyle {33}\),
%   \(\displaystyle {38}\),
%   \(\displaystyle {43}\),
%   \(\displaystyle {48}\),
%   \(\displaystyle {53}\),
%   \(\displaystyle {58}\),
%   \(\displaystyle {63}\),
%   \(\displaystyle {68}\),
%   \(\displaystyle {73}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
% table{%
% x  y
% 0.0600000000000001 36
% 0.12 52
% 0.2 62
% };
% \label{hevccs}

% \addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
% table{%
% x  y
% 0.14 46.7
% 0.3 61
% };
% %\addlegendentry{ JPEG};
% \label{_JPEG}


% \addplot [line width=1.5pt, blue, dashed]
% table {%
% 0 78.8499984741211
% 0.34 78.8499984741211
% };
% \label{No_Compression}
% % 
% \addplot [line width=1.5pt, rosybrown163154141, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.0125999450683594 34.3199996948242
% 0.0134999752044678 37.2900009155273
% 0.038599967956543 65.3000030517578
% 0.0450999736785889 67.5299987792969
% 0.0536999702453613 69.1999969482422
% 0.0673999786376953 71.0999984741211
% 0.0789999961853027 72.6399993896484
% 0.183200001716614 75.0899963378906
% 0.280900001525879 78.0100021362305
% };
% \label{Song}
% \addplot [line width=1.5pt,darkgreen, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.00499999523162842 46.9500007629395
% 0.0119999647140503 67.7900009155273
% 0.0190000534057617 70.0999984741211
% 0.0219999551773071 72.9199981689453
% %0.0249999761581421 72.7900009155273
% 0.031000018119812 75.0699996948242
% 0.0429999828338623 76.2799987792969
% 0.0520000457763672 76.8000030517578
% 0.0740000009536743 77.3000030517578
% 0.113999962806702 77.6699981689453
% 0.28600001335144 78.2300033569336
% };
% \label{Ahuja_cityscape}
% \addplot [line width=1.5pt,  red, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.00399994850158691 50.9000015258789
% 0.00899994373321533 67.3349990844727
% 0.0140000581741333 71.6650009155273
% 0.0180000066757202 72.5950012207031
% %0.0249999761581421 73.0999984741211
% 0.0429999828338623 76.1149978637695
% 0.0590000152587891 77.2649993896484
% 0.093999981880188 78.0500030517578
% 0.113999962806702 78.254997253418
% 0.126000046730042 78.2300033569336
% 0.26199996471405 78.2799987792969
% };
% \label{ours}
% \addplot [line width=1.5pt, darkgoldenrod1811370, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.0800000429153442 67
% 0.120000004768372 72
% 0.139999985694885 73.8000030517578
% 0.159999966621399 74.9000015258789
% };
% \label{Feng}


% \addplot [line width=1.5pt, voilet, mark=*, mark size=2, mark options={solid}]
% table {%
% 0.0800000429153442 51
% 0.16 55.58
% 0.26 57.62
% 0.3 60
% };
% \label{Torfason}


% \end{axis}


% \node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.5,0.74){\shortstack[l]{
%      HEVC$^{\textcolor{red}{*}}$   }};
%  \draw[-,line width=1.1] (rel axis cs:0.54,0.65) -- (HEVC);
% \node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.75,0.72){\shortstack[l]{
%       JPEG   }};
% \draw[-,line width=1.1] (rel axis cs:0.85,0.65) -- (JPEG);
% % 

% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.36,0.07){\shortstack[l]{
% %    \ref*{hevccs} HEVC  \\ \ref*{_JPEG} JPEG  }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.714,0.215){\shortstack[l]{
% \ref*{No_Compression} No Compression \cite{deeplabv3} \\
% \ref*{ours} Ours (\ref{fig:compressed})  \\ 
% \ref*{Ahuja_cityscape} Ahuja et al. \cite{ahuja2023neural} (\ref{fig:baseline})   \\ 
% \ref*{Song} Song et al. \cite{qmapc} (\ref{fig:conventional})  \\ 
% \ref*{Feng} Feng et al.$^{\textcolor{red}{*}}$ \cite{feng2022image} (\ref{fig:baseline}) \\ 
% \ref*{Torfason} Torfason et al. \cite{torfason2018towards} (\ref{fig:conventional2})}};

% \end{tikzpicture}

\begin{tikzpicture}

\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=9.55cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.45,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
y grid style={lightgray},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=-6pt},
ymajorgrids,
ymin=33, ymax=80,
ytick style={color=black},
ytick={33,38,43,48,53,58,63,68,73,78},
yticklabels={
  \(\displaystyle {33}\),
  \(\displaystyle {38}\),
  \(\displaystyle {43}\),
  \(\displaystyle {48}\),
  \(\displaystyle {53}\),
  \(\displaystyle {58}\),
  \(\displaystyle {63}\),
  \(\displaystyle {68}\),
  \(\displaystyle {73}\),
  \(\displaystyle {78}\)
}
]
\addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=diamond, dotted]
table{%
x  y
0.0600000000000001 36
0.12 52
0.2 62
};
\label{hevccs}

\addplot [line width=1.5pt,  mark size=3.5, mark options={ draw=black, line width=1, solid, fill=none},  mark=triangle, dotted]
table{%
x  y
0.14 46.7
0.3 61
};
%\addlegendentry{ JPEG};
\label{_JPEG}
\addplot [line width=1.5pt, blue, dashed]
table {%
0 78.8499984741211
0.45 78.8499984741211
};
\label{No_Compression}
% 
\addplot [line width=1.5pt, rosybrown163154141, mark=*, mark size=1.6, mark options={solid}]
table {%
%0.0125999450683594 34.3199996948242
0.0134999752044678 37.2900009155273
0.038599967956543 65.3000030517578
0.0450999736785889 67.5299987792969
0.0536999702453613 69.1999969482422
0.0673999786376953 71.0999984741211
0.0789999961853027 72.6399993896484
0.183200001716614 75.0899963378906
0.280900001525879 78.0100021362305
};
\label{Song}
\addplot [line width=1.5pt,darkgreen, mark=*, mark size=1.6, mark options={solid}]
table {%
%0.00499999523162842 46.9500007629395
%0.0119999647140503 67.7900009155273
0.0190000534057617 70.0999984741211
0.0219999551773071 72.9199981689453
0.031000018119812 75.0699996948242
%0.0429999828338623 76.2799987792969
0.0520000457763672 76.8000030517578
0.0740000009536743 77.3000030517578
0.113999962806702 77.6699981689453
0.28600001335144 78.2300033569336
0.4 78.2700033569336
};
\label{Ahuja_cityscape}
\addplot [line width=1.5pt,  red, mark=*, mark size=1.6, mark options={solid}]
table {%
0.0147 72.71
0.03 76.60
0.0877 77.66
0.1 78.06
0.24 78.22
0.3874 78.24
0.41 78.34
};
\label{ours}
\addplot [line width=1.5pt, darkgoldenrod1811370, mark=*, mark size=1.6, mark options={solid}]
table {%
0.0800000429153442 67
0.120000004768372 72
0.139999985694885 73.8000030517578
0.159999966621399 74.9000015258789
};
\label{Feng}


\addplot [line width=1.5pt, voilet, mark=*, mark size=1.6, mark options={solid}]
table {%
0.0800000429153442 52
0.140000004768372 55
0.270000004768372 55
0.3 60
};
\label{Torfason}


\end{axis}


\node (HEVC) [draw=none,fill=white,font=\small] at (rel axis cs: 0.35,0.67){\shortstack[l]{
     HEVC$^{\textcolor{red}{*}}$   }};
 \draw[-,line width=1.1] (rel axis cs:0.4,0.58) -- (HEVC);
\node (JPEG) [draw=none,fill=white,font=\small] at (rel axis cs: 0.6,0.67){\shortstack[l]{
      JPEG   }};
\draw[-,line width=1.1] (rel axis cs:0.65,0.6) -- (JPEG);
% 

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.36,0.07){\shortstack[l]{
%    \ref*{hevccs} HEVC  \\ \ref*{_JPEG} JPEG  }};

\node [draw,fill=white,font=\small] at (rel axis cs: 0.72,0.21){\shortstack[l]{
\ref*{No_Compression} No Compression \cite{deeplabv3} \\
\ref*{ours} Ours (\ref{fig:compressed})  \\ 
\ref*{Ahuja_cityscape} Ahuja et al. \cite{ahuja2023neural} (\ref{fig:baseline})   \\ 
\ref*{Song} Song et al. \cite{qmapc} (\ref{fig:conventional})  \\ 
\ref*{Feng} Feng et al.$^{\textcolor{red}{*}}$ \cite{feng2022image} (\ref{fig:baseline}) \\ 
\ref*{Torfason} Torfason et al. \cite{torfason2018towards} (\ref{fig:conventional2})}};

\end{tikzpicture}



==> Plots/Cityscapes_ablation.tex <==
% \begin{tikzpicture}
% \definecolor{darkgreen}{RGB}{50,205,50}
% \definecolor{mediumseagreen}{RGB}{11, 218,81}
% \definecolor{mediumgreen}{RGB}{76, 187, 23}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.45,
% xtick style={color=black},
% xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
% xticklabels={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) [\%]},
% ymajorgrids,
% ymin=67.5, ymax=79,
% ytick style={color=black},
% %ytick={45,50,55,60,65,70,75,80},
% ytick={67.5,70,72.5,75,77.5,79},
% yticklabels={
%   %\(\displaystyle {45}\),
%   %\(\displaystyle {50}\),
%   %\(\displaystyle {55}\),
%   %\(\displaystyle {60}\),
%   %\(\displaystyle {65}\),
% \(\displaystyle {67.5}\),
% \(\displaystyle {70}\),
% \(\displaystyle {72.5}\),
% \(\displaystyle {75}\),
%  \(\displaystyle {77.5}\),
%  \(\displaystyle {79}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, red, mark=*, mark size=1.5, mark options={solid}, forget plot]
% table {%
% %0.005 47
% 0.0126 67.79
% 0.0436 76.28
% 0.1139 77.67
% 0.2859 78.23
% 0.4259 78.3
% };
% \label{Ahuja}
% \addplot [line width=1.5pt,darkgreen, dotted, mark=x, mark size=2.5, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% table {%
% %0.0046 48.01
% 0.014 68.38
% 0.04 69.77
% %0.055 75.96
% 0.15 76.61
% 0.2764 77.76
% 0.4409 78.2
% };
% \label{64}
% \addplot [line width=1.5pt,mediumseagreen, dotted, mark=o, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.0047 53.45
% %0.0093 68.46
% 0.014 68.79
% %0.045 70.77
% 0.054 74.96
% 0.14 77.61
% 0.2637 77.61
% 0.4238 77.8
% };
% \label{128}
% \addplot [line width=1.5pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.0041 46.78
% 0.0095 69.36
% 0.014 71.06
% %0.035 73.77
% 0.059 76.96
% 0.127 77.69
% 0.2756 78.1
% 0.4209 78.2
% };
% \label{256}

% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.52) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression \\
%        \ref*{fake} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{Ahuja} Ahuja et.al \cite{ahuja2023neural}
%     }
%   };


% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.688,0.550){\shortstack[l]{
% % Methods   \\ \ref*{No_Compression} No Compression \\ \ref*{256} ours \\ \ref*{Ahuja} Ahuja et.al  }};
% % 

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.5,0.20){\shortstack[l]{
% \textbf{FLOPs[G]}   \\ \ref*{64} 14  \\ \ref*{128} 27 \\ \ref*{256} 53 \\ \ref*{Ahuja} 1365  }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.83,0.20){\shortstack[l]{
% \textbf{Params[M]}   \\ \ref*{64} 1.01  \\ \ref*{128} 1.13 \\ \ref*{256} 6.38 \\ \ref*{Ahuja} 42.21  }};




% \end{tikzpicture}
% \begin{tikzpicture}
% %\definecolor{darkgreen}{RGB}{0,128,0}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% width=9.5cm,   % Set the width of the plot
% scale=1.02,
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.45,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4},
% xticklabels={0,0.1,0.2,0.3,0.4},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=0pt},
% ymajorgrids,
% ymin=67.5, ymax=79,
% ytick style={color=black},
% %ytick={45,50,55,60,65,70,75,80},
% ytick={67.5,70,72.5,75,77.5,79},
% yticklabels={
%   %\(\displaystyle {45}\),
%   %\(\displaystyle {50}\),
%   %\(\displaystyle {55}\),
%   %\(\displaystyle {60}\),
%   %\(\displaystyle {65}\),
% \(\displaystyle {67.5}\),
% \(\displaystyle {70}\),
% \(\displaystyle {72.5}\),
% \(\displaystyle {75}\),
%  \(\displaystyle {77.5}\),
%  \(\displaystyle {79}\)
% }
% ]
% \addplot [line width=1pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% %0.005 47
% 0.0126 67.79
% 0.0436 76.28
% 0.1139 77.67
% 0.2859 78.23
% 0.4259 78.3
% };
% \label{Ahuja}
% \addplot [line width=1.5pt,rubyred, dotted, mark=x, mark size=3.5, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% table {%
% %0.0046 48.01
% 0.014 68.38
% 0.04 69.77
% %0.055 75.96
% 0.15 76.61
% 0.2764 77.76
% 0.4409 78.2
% };
% \label{64}
% \addplot [line width=1.5pt,redbrown, dotted, mark=o, mark size=3.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.0047 53.45
% %0.0093 68.46
% 0.014 68.79
% %0.045 70.77
% 0.054 74.96
% 0.14 77.61
% 0.2637 77.61
% 0.4238 77.8
% };
% \label{128}
% % \addplot [line width=1.pt, mediumgreen, dotted, mark=square, mark size=2.5, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% % table {%
% % %0.0041 46.78
% % 0.0095 69.36
% % 0.014 71.06
% % %0.035 73.77
% % 0.059 76.96
% % 0.127 77.69
% % 0.2756 78.1
% % 0.4209 78.2
% % };
% \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0187 72.595
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28
% 0.42 78.36
% };
% \label{256}

% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.52) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \\
%        \ref*{256} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural}
%     }
%   };


% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.688,0.550){\shortstack[l]{
% % Methods   \\ \ref*{No_Compression} No Compression \\ \ref*{256} ours \\ \ref*{Ahuja} Ahuja et.al  }};
% % 

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.5,0.20){\shortstack[l]{
% \textbf{FLOPs (G)}   \\
% \ref*{Ahuja} 1365 \\
% \ref*{256} \hspace{1em}53 \\
% \ref*{128} \hspace{1em}27 \\
% \ref*{64} \hspace{1em}14  
% }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.83,0.20){\shortstack[l]{
% \textbf{Params (M)}   \\
% \ref*{Ahuja} 42.21  \\
% \ref*{256} \hspace{0.5em}6.38 \\ 
% \ref*{128} \hspace{0.5em}1.13 \\
% \ref*{64} \hspace{0.5em}1.01  
% }};


% \end{tikzpicture}


% \begin{tikzpicture}
% %\definecolor{darkgreen}{RGB}{0,128,0}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.45,
% xtick style={color=black},
% xtick={0,0.1,0.2,0.3,0.4},
% xticklabels={0,0.1,0.2,0.3,0.4},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=0pt},
% ymajorgrids,
% ymin=67.5, ymax=79,
% ytick style={color=black},
% %ytick={45,50,55,60,65,70,75,80},
% ytick={67.5,70,72.5,75,77.5,79},
% yticklabels={
%   %\(\displaystyle {45}\),
%   %\(\displaystyle {50}\),
%   %\(\displaystyle {55}\),
%   %\(\displaystyle {60}\),
%   %\(\displaystyle {65}\),
% \(\displaystyle {67.5}\),
% \(\displaystyle {70}\),
% \(\displaystyle {72.5}\),
% \(\displaystyle {75}\),
%  \(\displaystyle {77.5}\),
%  \(\displaystyle {79}\)
% }
% ]
% \addplot [line width=1pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% %0.005 47
% 0.0126 67.79
% 0.0436 76.28
% 0.1139 77.67
% 0.2859 78.23
% 0.4259 78.3
% };
% \label{Ahuja}
% \addplot [line width=1.5pt,red, dotted, mark=*, mark size=3.20, mark options={solid,line width=1.1,fill opacity=0}, forget plot]
% table {%
% %0.0046 48.01
% 0.014 68.38
% 0.04 69.77
% %0.055 75.96
% 0.15 76.61
% 0.2764 77.76
% 0.4409 78.2
% };
% \label{64}
% \addplot [line width=1.5pt,red, dotted, mark=pentagon, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.0047 53.45
% %0.0093 68.46
% 0.014 68.79
% %0.045 70.77
% 0.054 74.96
% 0.14 77.61
% 0.2637 77.61
% 0.4238 77.8
% };
% \label{128}
% \addplot [line width=1.pt, red, dotted, mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% %0.0041 46.78
%  0.0095 69.36
% 0.014 71.06
% %0.035 73.77
% 0.059 76.96
% 0.127 77.69
% 0.2756 78.1
% 0.4209 78.2
% };
% % \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% % table {%
% % 0.0187 72.595
% % 0.04375 76.11
% % 0.09405 78.05
% % 0.1265 78.23
% % 0.26 78.28
% % 0.42 78.36
% % };
% \label{256}

% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.68, 0.52) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
%       % \ref*{256} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural}
%     }
%   };


% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.688,0.550){\shortstack[l]{
% % Methods   \\ \ref*{No_Compression} No Compression \\ \ref*{256} ours \\ \ref*{Ahuja} Ahuja et.al  }};
% % 

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.4,0.20){\shortstack[l]{
% \textbf{FLOPs (G)}   \\
% \ref*{Ahuja} 1366 \\
% \ref*{256} \hspace{1em}53 \\
% \ref*{128} \hspace{1em}27 \\
% \ref*{64} \hspace{1em}14  
% }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.785,0.20){\shortstack[l]{
% \textbf{$\#$ Params (M)}   \\
% \ref*{Ahuja} 42.44  \\
% \ref*{256} \hspace{0.5em}6.41 \\ 
% \ref*{128} \hspace{0.5em}1.16 \\
% \ref*{64} \hspace{0.5em}1.04  
% }};


% \end{tikzpicture}

% \begin{tikzpicture}
% %\definecolor{darkgreen}{RGB}{0,128,0}
% \definecolor{brightred}{RGB}{238, 75,43}
% \definecolor{redbrown}{RGB}{165, 42, 42}
% \definecolor{rubyred}{RGB}{224, 17, 95}

% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.5,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.7,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% tick label style={font=\large},
% label style={font=\large},
% x grid style={white!82.7450980392157!black},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.3,
% xtick style={color=black},
% xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
% xticklabels={0,0.5,0.1,0.15,0.2,0.25,0.3},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
% ylabel style={yshift=0pt},
% ymajorgrids,
% ymin=72, ymax=79,
% ytick style={color=black},
% %ytick={67.5,70,72.5,75,77.5,79},
% ytick={72,73,74,75,76,77,78,79},
% yticklabels={
%  \(\displaystyle {72}\),
%  \(\displaystyle {73}\),
%  \(\displaystyle {74}\),
%  \(\displaystyle {75}\),
%   \(\displaystyle {76}\),
%    \(\displaystyle {77}\),
%  \(\displaystyle {78}\),
%  \(\displaystyle {79}\),
% }
% ]
% \addplot [line width=1pt, blue, dashed, forget plot]
% table {%
% 0 78.85
% 0.7 78.85
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
% table {%
% 0.0095 67.5
% };
% \label{fake}
% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.031000018119812 75.0699996948242
% 0.0436 76.28
% 0.1139 77.67
% 0.2859 78.23
% };
% \label{Ahuja}
% %*
% % pentagon 3.50
% % square 3.050
% \addplot [line width=1.5pt,red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.04 74.12
% 0.041 76.27
% 0.09 77.69
% 0.241 77.7
% };
% \label{128}
% \addplot [line width=1.pt, red, dotted, mark=pentagon, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.034 74.63
% 0.043 76.88
% 0.086 77.73
% 0.2364 77.84
% };
% \label{256}
% \addplot [line width=1.pt, red, dotted, mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
% table {%
% 0.033 74.63
% 0.041 75.75
% 0.088 77.13
% 0.24 77.37
% };
% \label{512}
% \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0187 75.6
% 0.04375 76.11
% 0.09405 78.05
% 0.1265 78.23
% 0.26 78.28
% };
% \label{ours_cs}
% \end{axis}

%  \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, -0.049) {
%     \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
%       \textbf{Methods} \\
%       \ref*{No_Compression} No Compression \\
%       \ref*{ours_cs} Ours \\
%       %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
%       \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural}
%     }
%   };


% % \node [draw,fill=white,font=\small] at (rel axis cs: 0.688,0.550){\shortstack[l]{
% % Methods   \\ \ref*{No_Compression} No Compression \\ \ref*{256} ours \\ \ref*{Ahuja} Ahuja et.al  }};
% % 

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.35,-0.387){\shortstack[l]{
% \textbf{FLOPs (G)}   \\
% \ref*{Ahuja} 1366 \\
% \ref*{512} \hspace{0.27em}39 \\
% \ref*{256} \hspace{0.27em}13 \\
% \ref*{ours_cs} \hspace{0.2em}13 \\
% \ref*{128} \hspace{0.2em}5 
% }};

% \node [draw,fill=white,font=\small] at (rel axis cs: 0.752,-0.415){\shortstack[l]{
% \textbf{$\#$ Params (M)}   \\
% \ref*{Ahuja} 42.44, $F=512$  \\
% \ref*{512} \hspace{0.5em}4.92, $F=512$ \\ 
% \ref*{ours_cs} \hspace{0.5em}4.92, $F=512$ \\ 
% \ref*{256} \hspace{0.5em}1.66, $F=256$ \\ 
% \ref*{128} \hspace{0.5em}0.73, $F=128$ 
% }};


% \end{tikzpicture}

\begin{tikzpicture}
%\definecolor{darkgreen}{RGB}{0,128,0}
\definecolor{brightred}{RGB}{238, 75,43}
\definecolor{redbrown}{RGB}{165, 42, 42}
\definecolor{rubyred}{RGB}{224, 17, 95}

\begin{axis}[
legend cell align={left},
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.7,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={white!82.7450980392157!black},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.3,
xtick style={color=black},
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3},
xticklabels={0,0.5,0.1,0.15,0.2,0.25,0.3},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=-7pt},
ymajorgrids,
ymin=70, ymax=79,
ytick style={color=black},
%ytick={67.5,70,72.5,75,77.5,79},
ytick={70,71,72,73,74,75,76,77,78,79},
yticklabels={
 \(\displaystyle {70}\),
 \(\displaystyle {71}\),
 \(\displaystyle {72}\),
 \(\displaystyle {73}\),
 \(\displaystyle {74}\),
 \(\displaystyle {75}\),
  \(\displaystyle {76}\),
   \(\displaystyle {77}\),
 \(\displaystyle {78}\),
 \(\displaystyle {79}\),
}
]
\addplot [line width=1pt, blue, dashed, forget plot]
table {%
0 78.85
0.7 78.85
};
\label{No_Compression}
\addplot [line width=1.5pt, color=black,  dotted, draw=none,mark=none]
table {%
0.0095 67.5
};
\label{fake}
\addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.031000018119812 75.0699996948242
0.0436 76.28
0.1139 77.67
0.2859 78.23
};
\label{Ahuja}
%*
% pentagon 3.50
% square 3.050
\addplot [line width=1.5pt,red, dotted, mark=*, mark size=3.20, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.0115 70.1
0.05 74.12
0.071 76.27
0.12 77
0.241 77.4
};
\label{128}
\addplot [line width=1.pt, red, dotted, mark=pentagon, mark size=3.50, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.015 71.1
0.05 74.7
0.0587 76.77
0.0931 77.56
0.264 77.74
};
\label{256}
\addplot [line width=1.pt, red, dotted, mark=square, mark size=3.050, mark options={solid,fill opacity=0,line width=1.1}, forget plot]
table {%
0.015 72.1
0.034 74.5
0.057 77
0.0875 77.73
0.12 77.687
0.24 77.76
};
\label{512}
\addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0147 72.71
0.03 76.60
%0.059 77.26 
0.0877 77.66
0.1 78.06
0.24 78.22
};
\label{ours_cs}
\end{axis}

 \node [draw, fill=white, font=\small, align=center] at (rel axis cs: 0.73, 0.32) {
    \shortstack[l]{\hspace{2.5em} % Adjust the spacing as needed
      \textbf{Methods} \\
      \ref*{No_Compression} No Compression \\
      \ref*{ours_cs} Ours \\
      %\raisebox{-0.5ex}{\makebox[1.9em][l]{\rule[0.5ex]{1.9em}{.55pt}}} Ours \\
      \ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural}
    }
  };


% \node [draw,fill=white,font=\small] at (rel axis cs: 0.688,0.550){\shortstack[l]{
% Methods   \\ \ref*{No_Compression} No Compression \\ \ref*{256} ours \\ \ref*{Ahuja} Ahuja et.al  }};
% 

\node [draw,fill=white,font=\small] at (rel axis cs: 0.35,-0.02){\shortstack[l]{
\textbf{FLOPs (G)}   \\
\ref*{Ahuja} 1365 \\
\ref*{512} \hspace{0.27em}38.1 \\
\ref*{ours_cs} \hspace{0.2em}38.1 \\
\ref*{256} \hspace{0.27em}11.5 \\
\ref*{128} \hspace{0.2em}3.97 
}};

\node [draw,fill=white,font=\small] at (rel axis cs: 0.752,-0.05){\shortstack[l]{
\textbf{$\#$ Params (M)}   \\
\ref*{Ahuja} 42.21, $F=512$  \\
\ref*{512} \hspace{0.5em}4.68, $F=512$ \\ 
\ref*{ours_cs} \hspace{0.5em}4.68, $F=512$ \\ 
\ref*{256} \hspace{0.5em}1.43, $F=256$ \\ 
\ref*{128} \hspace{0.5em}0.50, $F=128$ 
}};


\end{tikzpicture}


==> Plots/ResNet101/COCO_results.tex <==

% \begin{tikzpicture}
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
% \definecolor{color0}{rgb}{0.63921568627451,0.603921568627451,0.552941176470588}
% \definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
% \definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}

% %\newcommand{\customfontsize}{\fontsize{15}{18}\selectfont}
% \begin{axis}[
%    % Set the width of the plot
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.35,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend style={
%   fill opacity=1.0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.58,0.02)},
%   anchor=south west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% width=9.55cm,   % Set the width of the plot
% tick label style={font=\large},
% label style={font=\large},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.65,
% xtick style={color=black,font=\Large},
% xtick={0,0.2,0.4,0.6},
% xticklabels={0,0.2,0.4,0.6},
% y grid style={white!82.7450980392157!black},
% ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
% ylabel style={yshift=-6pt},
% xlabel style={yshift=-2.5pt},
% ymajorgrids,
% ymin=54, ymax=68,
% ytick style={color=black},
% ytick={54,56,58,60,62,64,66,68},
% yticklabels={
%   \(\displaystyle {54}\),
%   \(\displaystyle {56}\),
%   \(\displaystyle {58}\),
%   \(\displaystyle {60}\),
%   \(\displaystyle {62}\),
%   \(\displaystyle {64}\),
%   \(\displaystyle {66}\),
%   \(\displaystyle {68}\)
% }
% ]

% \addplot [line width=1.5pt, blue, dashed, forget plot]
% table {%
% 0 67.4
% 0.65
% 67.4
% };
% \label{No_Compression}
% \addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.059	54 
% 0.08	59.86 	
% 0.1018	63.64
% 0.166	66.30	
% 0.4045	67.57
% };
% \label{Ahuja}

% \addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
% table {%
% 0.0412	65.20
% 0.0489	65.90 
% 0.0824	66.25
% 0.1224	66.72
% 0.2827  67.88
% };
% \label{ours}
% \end{axis}

% \node [draw,fill=white,font=\customfontsize] at (rel axis cs: 0.587,0.25){\shortstack[l]{
% \ref*{No_Compression} No Compression \cite{deeplabv3}\\ 
%  \ref*{ours} Ours \\
% \ref*{Ahuja} Ahuja et al.\ \cite{ahuja2023neural}
% }};
% %Torfason

% \end{tikzpicture}





\begin{tikzpicture}
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
\definecolor{color0}{rgb}{0.63921568627451,0.603921568627451,0.552941176470588}
\definecolor{color1}{rgb}{0.913725490196078,0.588235294117647,0.47843137254902}
\definecolor{color2}{rgb}{0.294117647058824,0,0.509803921568627}
\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}


\begin{axis}[
width=9.5cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.35,0.02)},
  anchor=south west,
  draw=white!80!black
},
legend style={
  fill opacity=1.0,
  draw opacity=1,
  text opacity=1,
  at={(0.58,0.02)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.41,
xtick style={color=black,font=\Large},
xtick={0,0.1,0.2,0.3,0.4},
xticklabels={0,0.1,0.2,0.3,0.4},
y grid style={white!82.7450980392157!black},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{COCO}}^{\mathrm{val2017}}$}\) (\%)},
 ylabel style={yshift=-6pt},
ymajorgrids,
ymin=54, ymax=68,
ytick style={color=black},
ytick={54,56,58,60,62,64,66,68},
yticklabels={
  \(\displaystyle {54}\),
  \(\displaystyle {56}\),
  \(\displaystyle {58}\),
  \(\displaystyle {60}\),
  \(\displaystyle {62}\),
  \(\displaystyle {64}\),
  \(\displaystyle {66}\),
  \(\displaystyle {68}\)
}
]

\addplot [line width=1.5pt, blue, dashed, forget plot]
table {%
0 67.4
0.41 67.4
};
\label{No_Compression}
\addplot [line width=1.5pt, green!39.2156862745098!black, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.059	54 
0.08	59.86 	
0.1018	63.64
0.166	66.30	
0.4045	67.57
};
\label{Ahuja}

\addplot [line width=1.5pt, red, mark=*, mark size=2, mark options={solid}, forget plot]
table {%
0.0412	65.20
0.0489	65.90 
0.0824	66.25
0.1224	66.72
0.2827  67.88
};
\label{ours}


\end{axis}


\node [draw,fill=white,font=\small] at (rel axis cs: 0.587,0.25){\shortstack[l]{
\ref*{No_Compression} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\ 
 \ref*{ours} Ours (1d) \\
\ref*{Ahuja} Ahuja et al. \cite{ahuja2023neural} (1c)
}};
\end{tikzpicture}


==> Plots/ResNet101/Cityscapes_results.tex <==


\begin{tikzpicture}

\definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray}{RGB}{211,211,211}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{rosybrown163154141}{RGB}{163,154,141}
\definecolor{voilet}{RGB}{139,69,19}
\begin{axis}[
width=9.5cm,   % Set the width of the plot
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={font=\large},
label style={font=\large},
x grid style={lightgray},
xlabel={bits per pixel (bpp) },
xmajorgrids,
xmin=0, xmax=0.3,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
y grid style={lightgray},
ylabel={\(\displaystyle \textrm{mIoU on $\mathcal{D}_{\mathrm{CS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=-6pt},
ymajorgrids,
ymin=64, ymax=80,
ytick style={color=black},
ytick={64,66,68,70,72,74,76,78},
yticklabels={
  \(\displaystyle {64}\),
  \(\displaystyle {66}\),
  \(\displaystyle {68}\),  
  \(\displaystyle {70}\),
  \(\displaystyle {72}\),
  \(\displaystyle {74}\),
  \(\displaystyle {76}\),
  \(\displaystyle {78}\)
}
]
\addplot [line width=1.5pt, blue, dashed]
table {%
0 79.41
0.3 79.41
};
\label{No_Compression_cs}
\addplot [line width=1.5pt,darkgreen, mark=*, mark size=1.6, mark options={solid}]
table {%
0.0154 64.53	
0.0195 73.75
0.1031 77.81
0.1385 78.06
0.2589 78.56
};
\label{Ahuja_cityscape}
\addplot [line width=1.5pt,  red, mark=*, mark size=1.6, mark options={solid}]
table {%
0.01   67.67
0.0139 70.3  
0.0206 74.14
0.0861 78.19
0.1055 78.34    
0.1348 78.53
0.2061 78.72
};
\label{ours_cs}

\end{axis}

\node [draw,fill=white,font=\small] at (rel axis cs: 0.587,0.25){\shortstack[l]{
\ref*{No_Compression_cs} No Compression$^{\textcolor{red}{*}}$ \cite{deeplabv3} \\
\ref*{ours_cs} Ours  (1d)  \\ 
\ref*{Ahuja_cityscape} Ahuja et al.\ \cite{ahuja2023neural} (1c) }};




\end{tikzpicture}



% \begin{tikzpicture}
% \newcommand{\customfontsize}{\fontsize{15}{18}\selectfont}
% \definecolor{darkgoldenrod1811370}{RGB}{181,137,0}
% \definecolor{darkgreen}{RGB}{0,100,0}
% \definecolor{lightgray}{RGB}{211,211,211}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{rosybrown163154141}{RGB}{163,154,141}
% \definecolor{voilet}{RGB}{139,69,19}
% \begin{axis}[
% legend cell align={left},
% legend cell align={left},
% legend cell align={left},
% scaled ticks=false,
% tick align=outside,
% tick pos=left,
% width=9.55cm,   % Set the width of the plot
% tick label style={font=\customfontsize},
% label style={font=\customfontsize},
% x grid style={lightgray},
% xlabel={bits per pixel (bpp) },
% xmajorgrids,
% xmin=0, xmax=0.3,
% xtick style={color=black},
% x tick label style={/pgf/number format/precision=10},
% y grid style={lightgray},
% ylabel={\(\displaystyle \textrm{mIoU}\) (\%)},
% xlabel style={yshift=-2.5pt},
% ylabel style={yshift=-5pt},
% ymajorgrids,
% ymin=64, ymax=80,
% ytick style={color=black},
% ytick={64,66,68,70,72,74,76,78},
% yticklabels={
%   \(\displaystyle {64}\),
%   \(\displaystyle {66}\),
%   \(\displaystyle {68}\),  
%   \(\displaystyle {70}\),
%   \(\displaystyle {72}\),
%   \(\displaystyle {74}\),
%   \(\displaystyle {76}\),
%   \(\displaystyle {78}\)
% }
% ]
% \addplot [line width=1.5pt, blue, dashed]
% table {%
% 0 79.41
% 0.45 79.41
% };
% \label{No_Compression_cs}
% \addplot [line width=1.5pt,darkgreen, mark=*, mark size=1.6, mark options={solid}]
% table {%
% 0.0154 64.53	
% 0.0195 73.75
% 0.1031 77.81
% 0.1385 78.06
% 0.2589 78.56
% };
% \label{Ahuja_cityscape}
% \addplot [line width=1.5pt,  red, mark=*, mark size=1.6, mark options={solid}]
% table {%
% 0.01   67.67
% 0.0139 70.3  
% 0.0206 74.14
% 0.0861 78.19
% 0.1055 78.34    
% 0.1348 78.53
% 0.2061 78.72
% };
% \label{ours_cs}
% \end{axis}
% \node [draw,fill=white,font=\customfontsize] at (rel axis cs: 0.58,0.21){\shortstack[l]{
% \ref*{No_Compression_cs} No Compression \cite{deeplabv3} \\
% \ref*{ours_cs} Ours  \\ 
% \ref*{Ahuja_cityscape} Ahuja et al.\ \cite{ahuja2023neural} }};

% \end{tikzpicture}


